LeMMINGs IV: The X-ray properties of a statistically-complete sample of the nuclei in active and inactive galaxies from the Palomar sample

All 280 of the statistically-complete Palomar sample of nearby (<120 Mpc) galaxies dec > 20 degrees have been observed at 1.5 GHz as part of the LeMMINGs e-MERLIN legacy survey. Here, we present Chandra X-ray observations of the nuclei of 213 of these galaxies, including a statistically-complete sub-set of 113 galaxies in the declination range 40 degrees to 65 degrees. We observed galaxies of all optical spectral types, including 'active' galaxies (e.g., LINERs and Seyferts) and 'inactive' galaxies like HII galaxies and absorption line galaxies (ALG). The X-ray flux limit of our survey is 1.65$\times$10$^{-14}$~erg s$^{-1}$ cm$^{-2}$ (0.3$-$10 keV). We detect X-ray emission coincident within 2-arcsec of the nucleus in 150/213 galaxies, including 13/14 Seyferts, 68/77 LINERs, 13/22 ALGs and 56/100 HII galaxies, but cannot completely rule out contamination from non-AGN processes in sources with nuclear luminosities <10$^{39}$ erg s$^{-1}$. We construct an X-ray Luminosity function (XLF) and find that the local galaxy XLF, when including all AGN types, can be represented as a single power-law of slope $-0.54 \pm 0.06$. The Eddington ratio of the Seyferts is usually 2-4 decades higher than that of the LINERs, ALGs and HII galaxies, which are mostly detected with Eddington ratios <10$^{-3}$. Using [O III] line measurements and BH masses from the literature, we show that LINERs, HII galaxies and ALGs follow similar correlations to low luminosities, suggesting that some 'inactive' galaxies may harbour AGN.

==> (inline-0) <==
\begin{longtable}{ c c c c c c c c c c c c c }
\caption{Basic properties of the X-ray sample presented in this paper. We show (1) the galaxy name; (2) Right Ascension in decimal degrees; (3) Declination in decimal degrees; (4) the Galactic Latitude ($\delta$); (5) the distance in Mpc, which is obtained from \citep[][and references therein]{ho97a}; (6) the \textit{Chandra} observation ID used for this analysis; (7) the exposure length in seconds; (8) denoted `C' if part of the `Complete' sample described in Section~\ref{sec:sample}, denoted `Y' if this is a new \textit{Chandra} observation obtained in observing cycle 17 (programme ID 19708646 and 18620515, PI:McHardy), or denoted `C+Y' if part of the `Complete' sample and a new \textit{Chandra} observation; (9) the detection significance where a source is observed or detected, `Undet.' if the source is not detected in the observations or `Not obs.' if there is no data in the \textit{Chandra} archive; (10) a black hole mass measurement taken from the literature where possible \citep[e.g.,][]{vanderbosch16}, but where no dynamical measurements exist, we use the $M{-}\sigma$ relationship of \citet{tremaine02}, using the stellar velocity dispersions of \citep{ho97a}; (11) a measurement of the [\ion{O}{iii}] line luminosity from \citep{BaldiLeMMINGs} or \citet{BaldiLeMMINGs2}, taken from the literature or \citep{ho97a} in erg s$^{-1}$; (12) the new AGN classification given to the source based on the AGN re-classifcation scheme described in \citet{BaldiLeMMINGs} and \citet{BaldiLeMMINGs2}; (13) a simplified version of the Hubble types originally shown in \citet{ho97a}.  } \label{tab:basicappendix}\\

\hline
Galaxy &      Right &    Dec. &  Gal. Lat. &  Dist  &  Obs. & Exposure & Sample & Det. &  Mass &  O$_{[\rm III]}$ & AGN & Hubble\\
Name &      Asc. &  $\delta$   &  |$b$| &  (Mpc) &  ID. & (secs) & Status & Sig. &  log(M$_{\odot}$) & log(Lum.) & Class & Type\\
(1) &      (2) &    (3) &  (4) &  (5) &  (6) & (7) & (8) & (9) &  (10) & (11) & (12) & (13)\\
\hline
\endfirsthead

\multicolumn{13}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}}\\
\hline
Galaxy &      Right &    Dec. &  Gal. Lat. &  Dist  &  Obs. & Exposure & Sample & Det. &  Mass &  O$_{[\rm III]}$ & AGN & Hubble\\
Name &      Asc. &  $\delta$   &  |$b$| &  (Mpc) &  ID. & (secs) & Status & Sig. &  log(M$_{\odot}$) & log(Lum.) & Class & Type\\
(1) &      (2) &    (3) &  (4) &  (5) &  (6) & (7) & (8) & (9) &  (10) & (11) & (12) & (13)\\
\hline
\endhead
\hline \multicolumn{13}{r}{\textit{Continued on next page}}\\
\endfoot
\hline
\endlastfoot

NGC7817 &    0.995 &  20.75 &  $-$40.76 &        31.5 &      - &        - &      -   &           Not obs. &         $6.21\pm0.22$ &  39.29    & HII &       Spi.\\
   IC10 &    5.096 &  59.29 &    3.34 &         1.3 &   8458 &    43571 &      -   &             Undet &         $5.11\pm0.82$ &  37.13    & HII &    Irr.\\
 NGC147 &    8.299 &  48.51 &  $-$14.25 &         0.7 &      - &        - &      -   &           Not obs. &         $4.28\pm0.40$ &  -    & ALG &   Ell.\\
 NGC185 &    9.739 &  48.34 &  $-$14.48 &         0.7 &      - &        - &      -   &           Not obs. &         $4.10\pm0.21$ &  34.63    & LINER &   Ell.\\
 NGC205 &   10.092 &  41.69 &  $-$21.14 &         0.7 &   4691 &     9870 &      C   &             Undet &         $3.83\pm1.84$ &  -    & ALG &   Ell.\\
 NGC221 &   10.674 &  40.87 &  $-$21.98 &         0.7 &   5690 &   113027 &      C   &             Undet &         $6.39\pm0.19$ &  -    & ALG &   Ell.\\
 NGC224 &   10.685 &  41.27 &  $-$21.57 &         0.7 &  14196 &    42848 &      C   &                 146.78 &         $7.84\pm0.05$ &  -    & ALG &       Spi.\\
 NGC266 &   12.449 &  32.28 &  $-$30.59 &        62.4 &  16013 &    84950 &      -   &                 204.06 &         $8.37\pm0.07$ &  39.43    & LINER &       Spi.\\
 NGC278 &   13.018 &  47.55 &  $-$15.32 &        11.8 &   2055 &    38259 &      -   &                  11.87 &         $5.62\pm0.33$ &  37.47    & HII &       Spi.\\
 NGC315 &   14.454 &  30.35 &  $-$32.50 &        65.8 &   4156 &    55016 &      -   &                  33.96 &         $8.92\pm0.31$ &  39.44    & LINER &   Ell.\\
 NGC404 &   17.363 &  35.72 &  $-$27.01 &         2.4 &  12239 &    98257 &      -   &                  89.63 &         $5.65\pm0.25$ &  37.16    & LINER &   Len.\\
 NGC410 &   17.746 &  33.15 &  $-$29.54 &        70.6 &   5897 &     2557 &      -   &                  26.74 &         $8.84\pm0.04$ &  $<$39.32    & LINER &   Ell.\\
 NGC507 &   20.917 &  33.26 &  $-$29.13 &        65.7 &  16354 &    49426 &      -   &                  58.35 &         $8.88\pm0.05$ &  -    & ALG &   Len.\\
 NGC598 &   23.463 &  30.66 &  $-$31.33 &         0.7 &   7728 &    44380 &      -   &                 280.24 &         $4.20\pm0.25$ &  $<$34.62    & HII &       Spi.\\
 IC1727 &   26.875 &  27.33 &   33.90 &         8.2 &   1634 &     1725 &      -   &             Undet &         $7.47\pm0.12$ &  37.35    & LINER &       Spi.\\
 NGC672 &   26.975 &  27.43 &  $-$33.78 &         7.5 &  10118 &     9859 &      -   &             Undet &         $<$6.15        &  37.66    & HII &       Spi.\\
 NGC697 &   27.823 &  22.36 &  $-$38.44 &        41.6 &   7090 &     2157 &      -   &             Undet &         $6.42\pm0.21$ &  37.85    & HII &       Spi.\\
 NGC777 &   30.063 &  31.43 &  $-$29.19 &        66.5 &   7101 &     1930 &      -   &             Undet &         $8.97\pm0.06$ &  38.38    & LINER &   Ell.\\
 NGC783 &   30.278 &  31.88 &  $-$28.70 &        68.1 &      - &        - &      -   &           Not obs. &         $6.94\pm0.16$ &  38.81    & HII &       Spi.\\
 NGC784 &   30.321 &  28.84 &  $-$31.59 &         4.7 &      - &        - &      -   &           Not obs. &         $5.11\pm0.82$ &  37.68    & HII &       Spi.\\
 NGC812 &   31.715 &  44.57 &  $-$16.26 &       108.8 &      - &        - &      -   &           Not obs. &         $7.25\pm0.13$ &  38.68    & HII &   Len.\\
 NGC818 &   32.185 &  38.78 &  $-$21.66 &        59.4 &      - &        - &      -   &           Not obs. &         $7.64\pm0.09$ &  38.46    & HII &       Spi.\\
 NGC841 &   32.822 &  37.50 &  $-$22.71 &        59.5 &      - &        - &      -   &           Not obs. &         $7.73\pm0.09$ &  38.74     & LINER &       Spi.\\
 NGC890 &   35.504 &  33.27 &  $-$25.89 &        53.4 &   7124 &     3542 &      -   &             Undet &         $8.22\pm0.07$ &  -    & ALG &   Len.\\
 NGC891 &   35.637 &  42.35 &  $-$17.42 &         9.6 &   5001 &    10038 &      -   &                  14.23 &         $6.37\pm0.24$ &  $<$36.29    & HII &       Spi.\\
 NGC925 &   36.820 &  33.58 &  $-$25.17 &         9.4 &  19325 &    34602 &      -   &                   6.76 &         $<$6.34        &  37.21    & HII &       Spi.\\
 NGC959 &   38.101 &  35.49 &  $-$23.00 &        10.1 &   4613 &   118879 &      -   &             Undet &         $5.47\pm0.82$ &  37.40    & HII &       Spi.\\
 NGC972 &   38.556 &  29.31 &  $-$28.43 &        21.4 &      - &        - &      -   &           Not obs. &         $6.97\pm0.16$ &  38.64    & HII &       Spi.\\
  IC239 &   39.116 &  38.97 &   19.50 &        16.8 &   7131 &     4538 &      -   &             Undet &         $6.78\pm0.20$ &  $<$36.93    & HII &       Spi.\\
NGC1003 &   39.818 &  40.87 &  $-$17.55 &        10.7 &   7116 &     2672 &      -   &             Undet &                    -   &  37.23    & HII &       Spi.\\
NGC1023 &   40.100 &  39.06 &  $-$19.09 &        10.5 &   8198 &    49730 &      -   &                  97.11 &         $7.62\pm0.05$ &  -    & ALG &   Len.\\
NGC1058 &   40.876 &  37.34 &  $-$20.37 &         9.1 &   9579 &    19452 &      -   &                  15.16 &         $4.88\pm0.34$ & 35.95   & LINER &       Spi.\\
NGC1156 &   44.928 &  25.24 &  $-$29.19 &         6.4 &   7088 &     1930 &      -   &             Undet &         $5.13\pm0.82$ &  39.15    & HII &    Irr.\\
NGC1161 &   45.309 &  44.90 &  $-$12.13 &        25.9 &  12958 &     7446 &      -   &                   14.7 &         $8.58\pm0.06$ &  38.13  & LINER &   Len.\\
NGC1167 &   45.426 &  35.21 &  $-$20.49 &        65.3 &  19313 &    12880 &      -   &                  25.17 &         $8.27\pm0.07$ &  40.17  & LINER &   Len.\\
NGC1169 &   45.895 &  46.39 &  $-$10.63 &        33.7 &      - &        - &      -   &           Not obs. &         $7.96\pm0.07$ & 38.58   & LINER &       Spi.\\
NGC1186 &   46.379 &  42.84 &  $-$13.54 &        35.4 &      - &        - &      -   &           Not obs. &         $7.24\pm0.14$ &  38.95    & HII &       Spi.\\
NGC1275 &   49.951 &  41.51 &  $-$13.26 &        70.1 &   4952 &   164246 &      -   &                 205.26 &         $8.98\pm0.20$ &  41.61  & LINER &    Irr.\\
  IC342 &   56.705 &  68.10 &   10.58 &         3.0 &   7069 &    57808 &      -   &                 132.95 &         $6.40\pm0.27$ &  35.99    & HII &       Spi.\\
  IC356 &   61.944 &  69.81 &   13.11 &        18.1 &      - &        - &      -   &           Not obs. &         $7.70\pm0.09$ &  37.57    & HII &       Spi.\\
NGC1569 &   67.705 &  64.85 &   11.24 &         1.6 &    782 &    96795 &      -   &             Undet &         $5.49\pm0.82$ &  36.49    & HII &    Irr.\\
NGC1560 &   68.205 &  71.88 &   16.02 &         3.0 &      - &        - &      -   &           Not obs. &         $5.03\pm0.82$ &  37.38    & HII &       Spi.\\
NGC1961 &   85.523 &  69.38 &   19.47 &        53.1 &  10531 &    32835 &      -   &                  32.74 &         $8.29\pm0.34$ & 39.11   & LINER &       Spi.\\
NGC2146 &   94.657 &  78.36 &   24.90 &        17.2 &   3135 &    10019 &      -   &                   8.84 &         $7.33\pm0.14$ &  38.36    & HII &       Spi.\\
NGC2273 &  102.536 &  60.85 &   23.31 &        28.4 &  19377 &     9942 &        C+Y &                  84.06 &         $6.93\pm0.04$ &  40.43     & Seyfert &       Spi.\\
NGC2342 &  107.326 &  20.64 &   13.04 &        69.5 &      - &        - &      -   &           Not obs. &         $7.60\pm0.13$ &  39.71    & HII &       Spi.\\
UGC3714 &  108.136 &  71.75 &   27.30 &        40.9 &      - &        - &      -   &           Not obs. &         $6.99\pm0.16$ &  38.49    & HII &       Spi.\\
NGC2268 &  108.579 &  84.38 &   27.55 &        34.4 &      - &        - &      -   &           Not obs. &         $7.55\pm0.10$ &  39.26    & HII &       Spi.\\
UGC3828 &  111.150 &  57.97 &   27.04 &        46.8 &   7104 &     2246 &        C+Y &             Undet &         $6.39\pm0.22$ &  38.83    & HII &       Spi.\\
NGC2336 &  111.767 &  80.18 &   28.22 &        33.9 &      - &        - &      -   &           Not obs. &         $7.18\pm0.10$ & 38.20   & LINER &       Spi.\\
NGC2276 &  111.823 &  85.75 &   27.71 &        36.8 &   4968 &    45573 &      -   &                   3.67 &         $6.61\pm0.20$ & 38.17     & HII &       Spi.\\
NGC2366 &  112.216 &  69.21 &   28.53 &         2.9 &      - &        - &      -   &           Not obs. &                    -   &  -    & HII &    Irr.\\
  IC467 &  112.577 &  79.87 &   28.38 &        27.4 &      - &        - &      -   &           Not obs. &         $6.15\pm0.24$ &  37.15    & HII &       Spi.\\
NGC2300 &  113.091 &  85.71 &   27.81 &        31.0 &   4968 &    45573 &      -   &                  39.02 &         $8.60\pm0.04$ &  -    & ALG &   Len.\\
NGC2403 &  114.211 &  65.60 &   29.19 &         4.2 &   4630 &    49936 &      -   &                 151.93 &         $6.26\pm0.82$ &  $<$35.91    & HII &       Spi.\\
UGC4028 &  117.708 &  74.36 &   30.04 &        52.7 &      - &        - &      -   &           Not obs. &         $6.54\pm0.20$ &  38.89    & HII &       Spi.\\
NGC2500 &  120.472 &  50.74 &   31.57 &        10.1 &   7112 &     2573 &      C   &                   3.15 &         $5.61\pm0.82$ &  36.55    & HII &       Spi.\\
NGC2543 &  123.241 &  36.25 &   31.31 &        32.9 &      - &        - &      -   &           Not obs. &         $7.12\pm0.14$ &  38.55    & HII &       Spi.\\
NGC2537 &  123.311 &  45.99 &   32.96 &         9.0 &  19359 &     9945 &        C+Y &             Undet &         $6.11\pm0.25$ &  38.72  & HII &       Spi.\\
NGC2541 &  123.668 &  49.06 &   33.48 &        10.6 &  19354 &     7964 &        C+Y &                   3.21 &         $5.81\pm0.33$ &  36.80    & HII &       Spi.\\
NGC2549 &  124.743 &  57.80 &   34.24 &        18.8 &  19339 &     9942 &        C+Y &                  15.18 &         $7.16\pm0.37$ &  -    & ALG &    Irr.\\
NGC2639 &  130.909 &  50.21 &   38.19 &        42.6 &   5682 &     5021 &      C   &                  40.84 &         $7.94\pm0.08$ &  39.60  & LINER &       Spi.\\
NGC2634 &  132.106 &  73.97 &   33.94 &        30.2 &  13005 &     4909 &      -   &             Undet &         $7.96\pm0.05$ &  -    & ALG &   Ell.\\
NGC2683 &  133.174 &  33.42 &   38.76 &         5.7 &  11311 &    38530 &      -   &                  58.89 &         $7.38\pm0.09$ & 37.06   & LINER &       Spi.\\
NGC2681 &  133.386 &  51.31 &   39.68 &        13.3 &   2060 &    80898 &      C   &                  160.3 &         $7.07\pm0.11$ & 38.37   & LINER &   Len.\\
  IC520 &  133.426 &  73.49 &   34.46 &        47.0 &      - &        - &      -   &           Not obs. &         $7.48\pm0.09$ &  39.04  & LINER &       Spi.\\
NGC2685 &  133.895 &  58.73 &   38.90 &        16.2 &      - &        - &      C   &           Not obs. &         $6.81\pm0.09$ & 38.41   & LINER &   Len.\\
NGC2655 &  133.907 &  78.22 &   32.69 &        24.4 &      - &        - &      -   &           Not obs. &         $7.74\pm0.09$ &  39.44  & LINER &   Len.\\
NGC2750 &  136.450 &  25.44 &   39.83 &        38.4 &      - &        - &      -   &           Not obs. &         $5.79\pm0.32$ &  39.20    & HII &       Spi.\\
NGC2742 &  136.890 &  60.48 &   39.96 &        22.2 &  19353 &     9780 &        C+Y &             Undet &         $6.18\pm0.77$ & 37.73     & HII &       Spi.\\
NGC2715 &  137.026 &  78.09 &   33.32 &        20.4 &      - &        - &      -   &           Not obs. &         $6.63\pm0.19$ & 37.79     & HII &       Spi.\\
NGC2770 &  137.391 &  33.12 &   42.20 &        29.6 &   9104 &    17901 &      -   &             Undet &         $6.55\pm0.19$ &  37.56    & HII &       Spi.\\
NGC2768 &  137.906 &  60.04 &   40.56 &        23.7 &   9528 &    64607 &      C   &                  85.01 &         $7.96\pm0.03$ & 38.61   & LINER &   Ell.\\
NGC2776 &  138.061 &  44.95 &   43.25 &        38.7 &  19384 &     9939 &        C+Y &                   7.42 &         $5.63\pm0.31$ &  38.32    & HII &       Spi.\\
NGC2748 &  138.430 &  76.48 &   34.36 &        23.8 &  11776 &    29670 &      -   &                   8.58 &         $7.65\pm0.24$ &  37.83    & HII &       Spi.\\
NGC2782 &  138.521 &  40.11 &   43.68 &        37.3 &   3014 &    29584 &      C   &                 112.45 &         $7.98\pm0.09$ &  39.99    & HII &       Spi.\\
NGC2787 &  139.827 &  69.20 &   38.05 &        13.0 &   4689 &    30848 &      -   &                 147.73 &         $7.61\pm0.09$ & 38.37   & LINER &   Len.\\
NGC2832 &  139.945 &  33.75 &   44.39 &        91.6 &   5904 &     3011 &      -   &                   3.21 &         $9.03\pm0.04$ & $<$39.05   & LINER &   Ell.\\
NGC2841 &  140.508 &  50.98 &   44.15 &        12.0 &   6096 &    28217 &      C   &                  54.21 &         $8.31\pm0.03$ & 38.19   & LINER &       Spi.\\
NGC2859 &  141.077 &  34.51 &   45.40 &        25.4 &      - &        - &      -   &           Not obs. &         $8.02\pm0.07$ & 38.57   & LINER &   Len.\\
NGC2903 &  143.042 &  21.50 &   44.54 &         6.3 &  11260 &    93551 &      -   &                  76.23 &         $6.72\pm0.08$ &  37.35    & HII &       Spi.\\
NGC2950 &  145.647 &  58.85 &   44.66 &        23.3 &  19338 &     9939 &        C+Y &                   6.71 &         $7.77\pm0.08$ &  -    & ALG &   Len.\\
NGC2964 &  145.726 &  31.85 &   49.02 &        21.9 &      - &        - &      -   &           Not obs. &         $7.08\pm0.16$ &  38.71    & HII &       Spi.\\
NGC2977 &  145.945 &  74.86 &   36.79 &        40.9 &      - &        - &      -   &           Not obs. &         $7.00\pm0.16$ &  38.20    & HII &       Spi.\\
NGC2976 &  146.814 &  67.92 &   40.90 &         2.1 &   9542 &     9824 &      -   &                   3.05 &         $5.14\pm0.81$ &  36.58    & HII &       Spi.\\
NGC3003 &  147.150 &  33.42 &   50.34 &        24.4 &      - &        - &      -   &           Not obs. &         $5.49\pm0.81$ &  38.90    & HII &       Spi.\\
NGC2985 &  147.593 &  72.28 &   38.68 &        22.4 &  11669 &    13776 &      -   &                  90.18 &         $7.52\pm0.06$ & 38.69   & LINER &       Spi.\\
NGC3031 &  148.888 &  69.07 &   40.90 &         1.4 &  12301 &    78050 &      -   &                 622.22 &         $7.81\pm0.13$ & 37.72   & LINER &       Spi.\\
NGC3027 &  148.920 &  72.20 &   39.05 &        19.5 &      - &        - &      -   &           Not obs. &         $4.54\pm0.62$ &  37.69    & HII &       Spi.\\
NGC3034 &  148.967 &  69.68 &   40.57 &         5.2 &  10542 &   118614 &      -   &                 110.07 &         $7.37\pm0.37$ &  38.33    & HII &    Irr.\\
NGC3043 &  149.060 &  59.31 &   46.05 &        39.1 &  19365 &     9939 &        C+Y &             Undet &         $5.77\pm0.30$ &  38.08    & HII &       Spi.\\
NGC3073 &  150.218 &  55.62 &   48.25 &        19.3 &   2038 &    26579 &      C   &             Undet &         $5.12\pm0.43$ &  38.02    & HII &   Len.\\
NGC3079 &  150.494 &  55.68 &   48.36 &        20.4 &   2038 &    26579 &      C   &                  28.31 &         $6.40\pm0.05$ & 37.67   & LINER &       Spi.\\
NGC3077 &  150.829 &  68.73 &   41.66 &         2.1 &   2076 &    53437 &      -   &                  68.78 &         $4.95\pm0.82$ &  37.15    & HII &    Irr.\\
NGC3162 &  153.382 &  22.74 &   54.08 &        22.2 &      - &        - &      -   &           Not obs. &         $6.72\pm0.04$ &  38.04    & HII &       Spi.\\
NGC3147 &  154.223 &  73.40 &   39.46 &        40.9 &   1615 &     2203 &      -   &                 338.43 &         $8.29\pm0.07$ & 39.53   & LINER &       Spi.\\
NGC3185 &  154.411 &  21.69 &   54.70 &        21.3 &   2760 &    19814 &      -   &                  11.51 &         $6.51\pm0.20$ & 39.44 & Seyfert &   Len.\\
NGC3190 &  154.524 &  21.83 &   54.85 &        22.4 &   2760 &    19814 &      -   &                  68.72 &         $8.02\pm0.08$ & 38.71   & LINER &       Spi.\\
NGC3184 &  154.571 &  41.42 &   55.64 &         8.7 &    804 &    42124 &      C   &                  34.93 &         $5.46\pm0.36$ &  37.31    & HII &       Spi.\\
NGC3193 &  154.604 &  21.89 &   54.93 &        23.2 &  11360 &     7149 &      -   &                   8.66 &         $8.08\pm0.05$ &  38.42  & LINER &   Ell.\\
NGC3198 &  154.978 &  45.55 &   54.83 &        10.8 &   9551 &    61625 &      C   &                  30.81 &         $5.57\pm0.33$ &  36.97    & HII &       Spi.\\
NGC3245 &  156.827 &  28.51 &   58.22 &        22.2 &   2926 &     9635 &      -   &                  31.02 &         $8.38\pm0.11$ &  38.70    & HII &   Len.\\
 IC2574 &  157.090 &  68.41 &   43.61 &         3.4 &    792 &    10038 &      -   &             Undet &         $5.03\pm0.82$ &  35.55    & HII &       Spi.\\
NGC3254 &  157.333 &  29.49 &   58.75 &        23.6 &      - &        - &      -   &           Not obs. &         $7.21\pm0.06$ & 38.60 & Seyfert &       Spi.\\
NGC3294 &  159.068 &  37.32 &   59.84 &        26.7 &      - &        - &      -   &           Not obs. &         $5.92\pm0.27$ &  38.33    & HII &       Spi.\\
NGC3301 &  159.233 &  21.88 &   59.05 &        23.3 &      - &        - &      -   &           Not obs. &         $7.41\pm0.10$ &  $<$38.30  & LINER &   Len.\\
NGC3310 &  159.691 &  53.50 &   54.06 &        18.7 &   2939 &    47158 &      C   &                 159.06 &         $6.62\pm0.02$ &  38.43    & HII &       Spi.\\
NGC3319 &  159.790 &  41.69 &   59.34 &        11.5 &  19350 &     9939 &        C+Y &                  30.77 &         $6.68\pm0.18$ &  37.07    & HII &       Spi.\\
NGC3344 &  160.880 &  24.92 &   61.25 &         6.1 &  15387 &    47442 &      -   &                  42.61 &         $6.38\pm0.22$ &  38.24    & HII &       Spi.\\
NGC3359 &  161.654 &  63.22 &   48.59 &        19.2 &  16347 &    49302 &      C   &             Undet &         $5.89\pm0.28$ &  37.36    & HII &       Spi.\\
NGC3348 &  161.792 &  72.84 &   41.35 &        37.8 &      - &        - &      -   &           Not obs. &         $8.42\pm0.08$ & -     & ALG &   Ell.\\
NGC3395 &  162.459 &  32.98 &   63.14 &        27.4 &   2042 &    13478 &      -   &                   13.8 &         $6.86\pm0.26$ &  37.93    & HII &       Spi.\\
NGC3414 &  162.818 &  27.97 &   63.42 &        24.9 &   6779 &    13706 &      -   &                  195.7 &         $8.40\pm0.07$ &  39.06  & LINER &   Len.\\
NGC3430 &  163.048 &  32.95 &   63.64 &        26.7 &  16821 &     9926 &      -   &             Undet &         $5.72\pm0.31$ &  37.74    & HII &       Spi.\\
NGC3432 &  163.130 &  36.62 &   63.16 &         7.8 &   7091 &     1930 &      -   &             Undet &         $5.18\pm0.82$ &  38.00    & HII &       Spi.\\
NGC3448 &  163.662 &  54.31 &   55.45 &        24.5 &  19360 &     9973 &        C+Y &                  28.32 &         $5.73\pm0.82$ &  39.48    & HII &    Irr.\\
NGC3486 &  165.100 &  28.97 &   65.49 &         7.4 &    393 &     1757 &      -   &             Undet &         $6.17\pm0.08$ & 37.93 & Seyfert &       Spi.\\
NGC3504 &  165.797 &  27.97 &   66.04 &        26.5 &      - &        - &      -   &           Not obs. &         $7.23\pm0.15$ &  39.88    & HII &       Spi.\\
NGC3516 &  166.698 &  72.57 &   42.40 &        38.9 &   2080 &    73062 &      -   &                1353.47 &         $7.96\pm0.05$ & 40.80 & Seyfert &   Len.\\
NGC3556 &  167.880 &  55.68 &   56.25 &        14.1 &   2025 &    59366 &      C   &                  83.27 &         $6.52\pm0.21$ &  37.62    & HII &       Spi.\\
NGC3583 &  168.546 &  48.32 &   61.63 &        34.0 &  19381 &     9939 &        C+Y &                   6.34 &         $7.40\pm0.13$ &  38.26    & HII &       Spi.\\
NGC3600 &  168.967 &  41.59 &   65.68 &        10.5 &  19356 &     6978 &        C+Y &                  36.78 &         $5.70\pm0.32$ &  38.21    & HII &       Spi.\\
NGC3610 &  169.606 &  58.79 &   54.46 &        29.2 &   7141 &     4926 &      C   &                   4.07 &         $7.75\pm0.05$ &  -    & ALG &   Ell.\\
NGC3613 &  169.652 &  58.00 &   55.10 &        32.9 &  19320 &     9970 &      C   &             Undet &         $8.30\pm0.07$ &  -    & ALG &   Ell.\\
NGC3631 &  170.262 &  53.17 &   59.04 &        21.6 &   3951 &    89068 &      C   &                  75.83 &         $5.48\pm0.34$ &  37.53    & HII &       Spi.\\
NGC3646 &  170.430 &  20.17 &   68.35 &        56.8 &      - &        - &      -   &           Not obs. &         $7.66\pm0.08$ & 39.15   & LINER &    Irr.\\
NGC3642 &  170.574 &  59.07 &   54.53 &        27.5 &  19379 &     9780 &        C+Y &                  38.06 &         $6.63\pm0.16$ & 38.96   & LINER &       Spi.\\
NGC3652 &  170.663 &  37.77 &   68.54 &        33.5 &      - &        - &      -   &           Not obs. &         $5.92\pm0.26$ &  38.51    & HII &       Spi.\\
NGC3665 &  171.182 &  38.76 &   68.49 &        32.4 &   3222 &    17958 &      -   &                  20.66 &         $8.76\pm0.09$ &  38.28    & HII &   Len.\\
NGC3675 &  171.533 &  43.59 &   66.19 &        12.8 &  19368 &     7967 &        C+Y &             Undet &         $7.05\pm0.06$ &  37.78  & LINER &       Spi.\\
NGC3690 &  172.138 &  58.57 &   55.41 &        40.4 &  15077 &    51888 &      C   &                  97.24 &         $7.56\pm0.14$ &  39.98    & HII &    Irr.\\
UGC6484 &  172.300 &  57.13 &   56.64 &        32.4 &   7111 &     2179 &        C+Y &             Undet &         $6.06\pm0.26$ &  37.47    & HII &       Spi.\\
NGC3718 &  173.146 &  53.07 &   60.22 &        17.0 &   3993 &     4912 &      C   &                 405.72 &         $7.72\pm0.11$ &  37.41  & LINER &       Spi.\\
NGC3726 &  173.338 &  47.03 &   64.88 &        17.0 &  19346 &     9781 &        C+Y &             Undet &         $5.38\pm0.39$ &   37.80   & HII &       Spi.\\
NGC3729 &  173.456 &  53.13 &   60.28 &        17.0 &  10356 &     7853 &      C   &                   8.88 &         $6.45\pm0.21$ &  36.60    & HII &       Spi.\\
NGC3738 &  173.952 &  54.52 &   59.32 &         4.3 &  19357 &     9343 &        C+Y &             Undet &         $5.68\pm0.32$ &  37.77    & HII &    Irr.\\
NGC3735 &  173.989 &  70.54 &   45.28 &        41.0 &      - &        - &      -   &           Not obs. &         $7.51\pm0.10$ & 39.88 & Seyfert &       Spi.\\
NGC3756 &  174.200 &  54.29 &   59.59 &        23.5 &  19355 &     9936 &        C+Y &             Undet &         $5.62\pm0.31$ & 37.04     & HII &       Spi.\\
NGC3780 &  174.844 &  56.27 &   58.12 &        37.2 &  19373 &     9936 &        C+Y &             Undet &         $6.73\pm0.18$ & 37.43   & LINER &       Spi.\\
NGC3813 &  175.328 &  36.55 &   72.42 &        26.4 &      - &        - &      -   &           Not obs. &         $6.35\pm0.22$ &  37.59    & HII &       Spi.\\
NGC3838 &  176.057 &  57.95 &   56.99 &        24.6 &  19342 &     9936 &        C+Y &                   7.83 &         $7.52\pm0.09$ &  -    & ALG &   Len.\\
NGC3877 &  176.533 &  47.49 &   65.96 &        17.0 &   1972 &    28723 &      C   &                  11.58 &         $6.66\pm0.19$ &  37.86    & HII &       Spi.\\
NGC3884 &  176.551 &  20.39 &   73.64 &        91.6 &  12999 &     4899 &      -   &                 186.12 &         $8.20\pm0.07$ &  40.20  & LINER &   Len.\\
NGC3893 &  177.160 &  48.71 &   65.23 &        17.0 &  21091 &     9945 &        C+Y &             Undet &         $6.64\pm0.18$ &  37.44    & HII &       Spi.\\
NGC3900 &  177.290 &  27.02 &   76.14 &        29.4 &      - &        - &      -   &           Not obs. &         $7.50\pm0.09$ &  $<$38.35    & ALG &   Len.\\
NGC3898 &  177.314 &  56.08 &   58.96 &        21.9 &   4740 &    57443 &      C   &                   52.8 &         $8.19\pm0.06$ &  38.52  & LINER &       Spi.\\
NGC3917 &  177.690 &  51.82 &   62.79 &        17.0 &  19380 &     9780 &        C+Y &             Undet &         $5.23\pm0.39$ &  36.90  & LINER &       Spi.\\
NGC3938 &  178.206 &  44.12 &   69.32 &        17.0 &  18456 &    45529 &      C   &                   11.6 &         $4.76\pm0.29$ &  37.61    & HII &       Spi.\\
NGC3941 &  178.231 &  36.99 &   74.19 &        18.9 &      - &        - &      -   &           Not obs. &         $7.42\pm0.09$ & 38.52 & Seyfert &   Len.\\
NGC3945 &  178.307 &  60.68 &   55.03 &        22.5 &   6780 &    13760 &      C   &                 162.23 &         $8.05\pm0.07$ &  38.38  & LINER &   Len.\\
NGC3949 &  178.425 &  47.86 &   66.41 &        17.0 &  16990 &     3391 &      C   &             Undet &         $6.57\pm0.04$ &  37.44    & HII &       Spi.\\
NGC3953 &  178.454 &  52.33 &   62.59 &        17.0 &  19367 &    10735 &        C+Y &                   7.27 &         $7.33\pm0.29$ & 37.90   & LINER &       Spi.\\
NGC3963 &  178.746 &  58.49 &   57.12 &        42.7 &  19362 &     8869 &        C+Y &                  19.01 &         $5.36\pm0.37$ &  38.09    & HII &       Spi.\\
NGC3982 &  179.118 &  55.12 &   60.27 &        17.0 &   4845 &     9204 &      C   &                   27.6 &         $6.37\pm0.10$ & 39.83 & Seyfert &       Spi.\\
NGC3992 &  179.400 &  53.38 &   61.92 &        17.0 &  19366 &     9939 &        C+Y &                   3.41 &         $7.51\pm0.28$ &  37.10  & LINER &       Spi.\\
NGC3998 &  179.485 &  55.45 &   60.06 &        21.6 &   6781 &    13607 &      C   &                1817.56 &         $8.93\pm0.05$ &  39.56  & LINER &   Len.\\
NGC4013 &  179.631 &  43.95 &   70.09 &        17.0 &   4739 &    79100 &      C   &                  84.77 &         $6.67\pm0.17$ &  37.37  & LINER &       Spi.\\
NGC4026 &  179.855 &  50.96 &   64.20 &        17.0 &   6782 &    13772 &      C   &                  10.82 &         $8.26\pm0.12$ &  -  & LINER &   Len.\\
NGC4036 &  180.361 &  61.90 &   54.25 &        24.6 &   6783 &    13723 &      C   &                  54.81 &         $7.89\pm0.36$ & 39.16   & LINER &   Len.\\
NGC4041 &  180.551 &  62.14 &   54.05 &        22.7 &  19383 &     9939 &        C+Y &                   5.86 &         $6.83\pm0.09$ & 38.24     & HII &       Spi.\\
NGC4051 &  180.790 &  44.53 &   70.09 &        17.0 &    859 &    79769 &      C   &                1158.28 &         $6.10\pm0.25$ & 40.18 & Seyfert &       Spi.\\
NGC4062 &  181.016 &  31.90 &   78.65 &         9.7 &   7106 &     2186 &      -   &             Undet &         $6.80\pm0.14$ &  36.51    & HII &       Spi.\\
NGC4088 &  181.390 &  50.54 &   65.01 &        17.0 &  14442 &    19806 &      C   &                  12.55 &         $6.46\pm0.05$ &  37.48    & HII &       Spi.\\
NGC4096 &  181.505 &  47.48 &   67.79 &         8.8 &  19345 &     7964 &        C+Y &                   3.55 &         $6.52\pm0.19$ &  36.15    & HII &       Spi.\\
NGC4100 &  181.536 &  49.58 &   65.92 &        17.0 &  19347 &     9936 &        C+Y &             Undet &         $6.43\pm0.22$ &  37.95    & HII &       Spi.\\
NGC4102 &  181.596 &  52.71 &   63.07 &        17.0 &  17117 &    28995 &      C   &                 264.99 &         $7.89\pm0.10$ & 39.10     & HII &       Spi.\\
NGC4111 &  181.763 &  43.07 &   71.70 &        17.0 &   1578 &     9340 &      C   &                  62.38 &         $7.60\pm0.05$ &  38.65  & LINER &   Len.\\
NGC4125 &  182.026 &  65.17 &   51.34 &        24.2 &   2071 &    64234 &      -   &                  39.39 &         $8.35\pm0.06$ &  38.71  & LINER &   Ell.\\
NGC4136 &  182.324 &  29.93 &   80.33 &         9.7 &   2921 &    19709 &      -   &                    5.9 &         $5.25\pm0.40$ &  37.39    & HII &       Spi.\\
NGC4138 &  182.374 &  43.69 &   71.40 &        17.0 &  17118 &    27779 &      C   &                 416.37 &         $7.25\pm0.10$ &  38.75  & LINER &   Len.\\
NGC4143 &  182.400 &  42.53 &   72.40 &        17.0 &   1617 &     2515 &      C   &                  71.08 &         $7.92\pm0.36$ &  38.81  & LINER &   Len.\\
NGC4144 &  182.494 &  46.46 &   69.01 &         4.1 &  16991 &     1051 &      C   &             Undet &         $<$6.15        &   36.27   & HII &       Spi.\\
NGC4145 &  182.506 &  39.88 &   74.62 &        20.7 &      - &        - &      -   &           Not obs. &         $5.33\pm0.46$ &   36.80   & HII &       Spi.\\
NGC4151 &  182.636 &  39.41 &   75.06 &        20.3 &   9217 &   117122 &      -   &                2440.54 &         $7.81\pm0.08$ & 41.74 & Seyfert &       Spi.\\
NGC4150 &  182.640 &  30.40 &   80.47 &         9.7 &   1638 &     1738 &      -   &             Undet &         $6.68\pm0.06$ & 35.83   & LINER &   Len.\\
NGC4157 &  182.767 &  50.48 &   65.41 &        17.0 &  11310 &    59256 &      C   &                  22.85 &         $6.74\pm0.09$ &  36.96    & HII &       Spi.\\
NGC4162 &  182.969 &  24.12 &   80.59 &        38.5 &      - &        - &      -   &           Not obs. &         $6.44\pm0.20$ &  38.44    & HII &       Spi.\\
NGC4169 &  183.078 &  29.18 &   81.14 &        50.4 &      - &        - &      -   &           Not obs. &         $7.97\pm0.08$ & 38.99 & Seyfert &   Len.\\
NGC4183 &  183.320 &  43.70 &   71.73 &        17.0 &  16992 &     4111 &      C   &             Undet &         $5.06\pm0.82$ & 37.90     & HII &       Spi.\\
NGC4203 &  183.771 &  33.20 &   80.08 &         9.7 &  10535 &    41633 &      -   &                 985.94 &         $7.82\pm0.26$ &  38.28  & LINER &   Len.\\
NGC4214 &  183.913 &  36.33 &   78.07 &         3.5 &   4743 &    27209 &      -   &             Undet &         $5.76\pm0.82$ &  38.71    & HII &    Irr.\\
NGC4217 &  183.962 &  47.09 &   68.85 &        17.0 &   4738 &    72729 &      C   &                  23.74 &         $6.76\pm0.08$ &  36.93    & HII &       Spi.\\
NGC4220 &  184.049 &  47.88 &   68.13 &        17.0 &  19378 &     9663 &        C+Y &                   7.48 &         $7.01\pm0.12$ & 36.19   & LINER &   Len.\\
NGC4236 &  184.174 &  69.47 &   47.36 &         2.2 &   9543 &    11014 &      -   &             Undet &         $<$6.11        &  36.24    & HII &       Spi.\\
NGC4244 &  184.374 &  37.81 &   77.16 &         3.1 &    942 &    49215 &      -   &             Undet &         $5.17\pm0.44$ &  36.05    & HII &       Spi.\\
NGC4242 &  184.376 &  45.62 &   70.32 &         7.5 &  19351 &     9939 &        C+Y &             Undet &                    -   &  $<$36.30    & HII &       Spi.\\
NGC4245 &  184.403 &  29.61 &   82.16 &         9.7 &   7107 &     2186 &      -   &             Undet &         $6.59\pm0.18$ &   37.36   & HII &   Len.\\
NGC4251 &  184.535 &  28.18 &   82.55 &         9.7 &   4695 &    10047 &      -   &             Undet &         $7.23\pm0.07$ &   -   & ALG &   Len.\\
NGC4258 &  184.740 &  47.30 &   68.84 &         6.8 &   1618 &    20944 &      C   &                 405.77 &         $7.58\pm0.03$ & 38.76 & Seyfert &       Spi.\\
NGC4274 &  184.961 &  29.61 &   82.62 &         9.7 &   7108 &     1907 &      -   &             Undet &         $6.86\pm0.12$ & 38.49   & LINER &       Spi.\\
NGC4278 &  185.028 &  29.28 &   82.77 &         9.7 &   7081 &   110726 &      -   &                 575.27 &         $7.96\pm0.27$ &  38.88  & LINER &   Ell.\\
NGC4291 &  185.074 &  75.37 &   41.60 &        29.4 &  11778 &    29782 &      -   &                  16.24 &         $8.99\pm0.16$ &   -   & ALG &   Ell.\\
NGC4314 &  185.633 &  29.90 &   83.08 &         9.7 &   2062 &    16073 &      -   &                    6.5 &         $7.19\pm0.05$ &  37.75  & LINER &       Spi.\\
NGC4346 &  185.867 &  46.99 &   69.39 &        17.0 &  19374 &     9942 &        C+Y &                   5.47 &         $7.59\pm0.08$ &  37.88  & LINER &   Len.\\
NGC4369 &  186.151 &  39.38 &   76.53 &        21.6 &      - &        - &      -   &           Not obs. &         $6.34\pm0.22$ &  38.83    & HII &       Spi.\\
NGC4395 &  186.454 &  33.55 &   81.53 &         3.6 &   5302 &    28226 &      -   &                 653.73 &         $4.57\pm0.34$ & 38.35 & Seyfert &       Spi.\\
NGC4414 &  186.613 &  31.22 &   83.18 &         9.7 &  14796 &     9938 &      -   &                  10.63 &         $7.19\pm0.06$ &  36.46  & LINER &       Spi.\\
NGC4449 &  187.046 &  44.09 &   72.40 &         3.0 &  10875 &    59389 &      C   &                  22.96 &         $3.91\pm0.89$ &   38.28   & HII &    Irr.\\
NGC4448 &  187.064 &  28.62 &   84.67 &         9.7 &   7110 &     1990 &      -   &              Undet &         $7.24\pm0.13$ &   37.34   & HII &       Spi.\\
NGC4460 &  187.190 &  44.86 &   71.69 &         8.1 &  19363 &    10084 &        C+Y &             Undet &         $5.31\pm0.39$ &  38.09    & HII &   Len.\\
NGC4485 &  187.630 &  41.70 &   74.81 &         9.3 &   4726 &    39632 &      C   &                  377.8 &         $5.78\pm0.82$ &  36.95    & HII &    Irr.\\
NGC4490 &  187.653 &  41.64 &   74.87 &         7.8 &   4726 &    39632 &      C   &                 319.79 &         $5.53\pm0.35$ &   37.12   & HII &       Spi.\\
NGC4494 &  187.850 &  25.77 &   85.32 &         9.7 &   2079 &    24841 &      -   &                 123.47 &         $7.57\pm0.04$ &  37.35  & LINER &   Ell.\\
NGC4559 &  188.991 &  27.96 &   86.47 &         9.7 &   2026 &     9376 &      -   &                  21.08 &         $5.68\pm0.30$ &  37.00    & HII &       Spi.\\
NGC4565 &  189.088 &  25.99 &   86.44 &         9.7 &   3950 &    59203 &      -   &                 402.44 &         $7.46\pm0.08$ & 38.22 & Seyfert &       Spi.\\
NGC4589 &  189.354 &  74.19 &   42.90 &        30.0 &   6785 &    13773 &      -   &                  21.29 &         $8.33\pm0.04$ &  38.78  & LINER &   Ell.\\
NGC4605 &  189.997 &  61.61 &   55.47 &         4.0 &  19344 &     9675 &        C+Y &                   3.05 &         $4.57\pm0.62$ &   36.63   & HII &       Spi.\\
NGC4618 &  190.387 &  41.15 &   75.83 &         7.3 &   7147 &     9312 &      C   &             Undet &         $<$5.86        &  37.97    & HII &       Spi.\\
NGC4648 &  190.435 &  74.42 &   42.69 &        27.5 &  11362 &    10906 &      -   &                   7.65 &         $8.33\pm0.07$ &   -   & ALG &   Ell.\\
NGC4631 &  190.532 &  32.54 &   84.22 &         6.9 &    797 &    59215 &      -   &             Undet &         $<$6.34        & 37.12     & HII &       Spi.\\
NGC4656 &  190.990 &  32.17 &   84.70 &         7.2 &      - &        - &      -   &           Not obs. &         $6.31\pm0.82$ &  37.94    & HII &       Spi.\\
NGC4750 &  192.530 &  72.87 &   44.25 &        26.1 &   4020 &     4934 &      -   &                  59.93 &         $7.46\pm0.09$ &  38.76  & LINER &       Spi.\\
NGC4725 &  192.611 &  25.50 &   88.36 &        12.4 &   2976 &    24646 &      -   &                   62.2 &         $7.51\pm0.04$ & 38.52 & Seyfert &       Spi.\\
NGC4736 &  192.719 &  41.12 &   76.01 &         4.3 &    808 &    47369 &      C   &                 241.51 &         $7.12\pm0.05$ &  37.33  & LINER &       Spi.\\
NGC4800 &  193.657 &  46.53 &   70.59 &        15.2 &  19385 &     9939 &        C+Y &                    8.3 &         $7.10\pm0.06$ &  37.62    & HII &       Spi.\\
NGC4793 &  193.670 &  28.94 &   88.05 &        38.9 &      - &        - &      -   &           Not obs. &         $4.61\pm0.56$ &  $<$38.84    & HII &       Spi.\\
NGC4826 &  194.183 &  21.68 &   84.42 &         4.1 &   9545 &    25958 &      -   &                  34.25 &         $6.85\pm0.05$ & 37.92   & LINER &       Spi.\\
NGC4914 &  195.179 &  37.32 &   79.63 &        62.4 &  18037 &     6268 &      -   &             Undet &         $8.33\pm0.07$ &  -    & ALG &   Ell.\\
NGC5005 &  197.734 &  37.06 &   79.25 &        21.3 &  19364 &     9942 &      -   &                  74.58 &         $8.27\pm0.23$ & 39.41   & LINER &       Spi.\\
NGC5012 &  197.904 &  22.92 &   83.78 &        40.4 &      - &        - &      -   &           Not obs. &         $7.52\pm0.11$ & 38.59   & LINER &       Spi.\\
NGC5033 &  198.365 &  36.59 &   79.45 &        18.7 &  19343 &    10140 &      -   &                 1143.3 &         $7.64\pm0.05$ & 39.34   & LINER &       Spi.\\
NGC5055 &  198.955 &  42.03 &   74.29 &         7.2 &   4021 &     4902 &      C   &                     58 &         $8.92\pm0.10$ & 37.43   & LINER &       Spi.\\
NGC5112 &  200.485 &  38.73 &   76.76 &        20.5 &      - &        - &      -   &           Not obs. &         $5.67\pm0.32$ &  37.42    & HII &       Spi.\\
NGC5204 &  202.402 &  58.42 &   58.01 &         4.8 &  13814 &   189851 &      C   &             Undet &         $5.32\pm0.82$ &  36.58    & HII &       Spi.\\
NGC5194 &  202.468 &  47.19 &   68.56 &         7.7 &   2197 &    27996 &      C   &                 165.74 &         $6.85\pm0.16$ & 38.91 & Seyfert &       Spi.\\
NGC5195 &  202.497 &  47.27 &   68.49 &         9.3 &   2882 &    43632 &      C   &                  45.28 &         $7.31\pm0.11$ &  37.84  & LINER &    Irr.\\
NGC5273 &  205.535 &  35.65 &   76.25 &        21.3 &  13814 &   189851 &      -   &                  46.83 &         $6.61\pm0.27$ & 39.83 & Seyfert &   Len.\\
NGC5297 &  206.599 &  43.87 &   69.93 &        37.8 &   3933 &    46230 &        C+Y &             Undet &         $6.07\pm0.26$ & 38.23   & LINER &       Spi.\\
NGC5308 &  206.752 &  60.97 &   54.88 &        32.4 &    415 &     1734 &        C+Y &                   4.97 &         $8.51\pm0.07$ &  -    & ALG &   Len.\\
NGC5322 &  207.313 &  60.19 &   55.49 &        31.6 &  19370 &     9945 &      C   &                  21.35 &         $8.39\pm0.03$ &  38.20  & LINER &   Ell.\\
NGC5354 &  208.361 &  40.30 &   71.62 &        32.8 &   6787 &    13767 &      C   &                  20.07 &         $8.28\pm0.05$ &  38.61  & LINER &   Len.\\
NGC5353 &  208.361 &  40.28 &   71.63 &        37.8 &  19341 &     9939 &      C   &                  20.07 &         $8.76\pm0.03$ & 38.74   & LINER &   Len.\\
NGC5371 &  208.917 &  40.46 &   71.20 &        37.8 &  14903 &    40269 &      C   &                   3.95 &         $7.94\pm0.08$ &  39.04  & LINER &       Spi.\\
NGC5377 &  209.069 &  47.24 &   66.21 &        31.0 &  14903 &    40269 &        C+Y &                   6.22 &         $7.84\pm0.09$ &  38.81  & LINER &       Spi.\\
NGC5383 &  209.271 &  41.85 &   70.08 &        37.8 &  13006 &     5392 &        C+Y &             Undet &         $6.86\pm0.16$ &  38.06    & HII &       Spi.\\
NGC5395 &  209.658 &  37.42 &   72.50 &        46.7 &  19372 &     9939 &      -   &                  29.73 &         $7.57\pm0.10$ &  38.66  & LINER &       Spi.\\
NGC5448 &  210.709 &  49.17 &   64.01 &        32.6 &  13007 &     4902 &        C+Y &                   13.2 &         $7.30\pm0.11$ &  38.55  & LINER &       Spi.\\
NGC5457 &  210.802 &  54.35 &   59.77 &         5.4 &  10395 &    15654 &      C   &                   97.3 &         $4.40\pm0.64$ & 36.99     & HII &       Spi.\\
NGC5473 &  211.180 &  54.89 &   59.20 &        33.0 &  19322 &     9821 &      C   &                   3.37 &         $8.30\pm0.07$ &  -    & ALG &   Len.\\
NGC5474 &  211.256 &  53.66 &   60.19 &         6.0 &  19371 &     9936 &      C   &                  88.09 &         $4.76\pm0.52$ &  37.35    & HII &       Spi.\\
NGC5485 &  211.797 &  55.00 &   58.91 &        32.8 &   4736 &    77353 &        C+Y &                   7.28 &         $8.19\pm0.07$ & 38.31   & LINER &   Len.\\
NGC5523 &  213.718 &  25.32 &   71.22 &        21.5 &      - &        - &      -   &           Not obs. &         $4.82\pm0.50$ &  37.24    & HII &       Spi.\\
NGC5548 &  214.498 &  25.14 &   70.50 &        67.0 &   9546 &    29788 &      -   &                   1886 &         $7.70\pm0.13$ & 41.60 & Seyfert &   Len.\\
NGC5557 &  214.607 &  36.49 &   69.35 &        42.6 &  19375 &     9939 &      -   &             Undet &         $8.81\pm0.06$ &  -    & ALG &   Ell.\\
NGC5585 &  214.951 &  56.73 &   56.47 &         7.0 &   3046 &   151411 &        C+Y &             Undet &         $5.41\pm0.17$ &  37.68    & HII &       Spi.\\
NGC5631 &  216.639 &  56.58 &   56.01 &        32.7 &  19324 &     8838 &        C+Y &                   8.37 &         $7.83\pm0.09$ &  38.76  & LINER &   Len.\\
NGC5660 &  217.457 &  49.62 &   60.64 &        37.2 &   7150 &     5318 &        C+Y &             Undet &         $6.05\pm0.27$ &  38.10    & HII &       Spi.\\
NGC5656 &  217.606 &  35.32 &   67.38 &        42.6 &      - &        - &      -   &           Not obs. &         $7.19\pm0.13$ &  37.99  & LINER &       Spi.\\
NGC5678 &  218.023 &  57.92 &   54.50 &        35.6 &  19361 &     9942 &        C+Y &             Undet &         $7.42\pm0.13$ &   38.27   & HII &       Spi.\\
NGC5676 &  218.197 &  49.46 &   60.39 &        34.5 &  19376 &     9939 &        C+Y &                   7.55 &         $7.19\pm0.13$ &   37.95   & HII &       Spi.\\
NGC5866 &  226.623 &  55.76 &   52.49 &        15.3 &  19352 &     9939 &      C   &                   9.67 &         $7.84\pm0.08$ &  37.50  & LINER &   Len.\\
NGC5879 &  227.445 &  57.00 &   51.40 &        16.8 &   4022 &     4733 &      C   &                  28.58 &         $6.39\pm0.21$ &  37.89  & LINER &       Spi.\\
NGC5905 &  228.847 &  55.52 &   51.59 &        44.4 &   2879 &    33737 &      C   &                  20.45 &         $7.89\pm0.09$ &   39.02   & HII &       Spi.\\
NGC5907 &  228.974 &  56.33 &   51.09 &        14.9 &   2241 &    88988 &      C   &                   9.74 &         $7.24\pm0.10$ &  36.89    & HII &       Spi.\\
NGC5982 &  234.666 &  59.36 &   46.92 &        38.7 &  20830 &    51271 &      C   &                  18.77 &         $8.44\pm0.04$ &  $<$38.54    & ALG &   Ell.\\
NGC5985 &  234.903 &  59.33 &   46.83 &        39.2 &    786 &    46262 &        C+Y &                  50.78 &         $7.71\pm0.08$ & 38.76   & LINER &       Spi.\\
NGC6015 &  237.855 &  62.31 &   44.12 &        17.5 &  20069 &    22751 &        C+Y &                   5.01 &         $5.47\pm0.35$ &  37.19    & HII &       Spi.\\
NGC6140 &  245.242 &  65.39 &   39.85 &        18.6 &      - &        - &      -   &           Not obs. &         $5.69\pm0.31$ &  37.52    & HII &       Spi.\\
NGC6217 &  248.163 &  78.20 &   33.36 &        23.9 &      - &        - &      -   &           Not obs. &         $6.30\pm0.25$ &  39.25    & HII &       Spi.\\
NGC6207 &  250.766 &  36.83 &   40.68 &        17.4 &      - &        - &      -   &           Not obs. &         $6.78\pm0.19$ &  38.30    & HII &       Spi.\\
NGC6236 &  251.143 &  70.78 &   35.77 &        23.3 &      - &        - &      -   &           Not obs. &         $5.57\pm0.82$ &  37.93    & HII &       Spi.\\
NGC6340 &  257.605 &  72.30 &   33.36 &        22.0 &      - &        - &      -   &           Not obs. &         $7.56\pm0.07$ &  38.31  & LINER &   Len.\\
NGC6412 &  262.404 &  75.70 &   31.24 &        23.5 &      - &        - &      -   &           Not obs. &         $5.71\pm0.31$ &  37.59    & HII &       Spi.\\
NGC6503 &  267.360 &  70.14 &   30.64 &         6.1 &  19349 &     9942 &      -   &                   6.45 &         $5.56\pm0.11$ &  -  & LINER &       Spi.\\
NGC6482 &  267.954 &  23.07 &   22.91 &        52.3 &  19369 &     9935 &      -   &                  72.15 &         $8.90\pm0.06$ &  -  & LINER &   Ell.\\
NGC6643 &  274.943 &  74.57 &   28.17 &        25.5 &   3218 &    19350 &      -   &                   3.28 &         $6.84\pm0.17$ &  37.52    & HII &       Spi.\\
NGC6654 &  276.033 &  73.18 &   27.85 &        29.5 &      - &        - &      -   &           Not obs. &         $7.87\pm0.08$ &  -    & ALG &   Len.\\
NGC6689 &  278.708 &  70.52 &   26.83 &        12.2 &    872 &    13190 &      -   &             Undet &         $4.57\pm0.74$ & 37.17   & LINER &       Spi.\\
NGC6702 &  281.740 &  45.71 &   19.79 &        62.8 &      - &        - &      -   &           Not obs. &         $7.88\pm0.05$ &  -    & ALG &   Ell.\\
NGC6703 &  281.829 &  45.55 &   19.68 &        35.9 &      - &        - &      -   &           Not obs. &         $7.95\pm0.04$ & 38.46   & LINER &   Len.\\
NGC6946 &  308.714 &  60.16 &   11.67 &         5.5 &   7123 &     3478 &      -   &             Undet &         $5.90\pm0.29$ & 37.03     & HII &       Spi.\\
NGC6951 &  309.310 &  66.11 &   14.85 &        24.1 &      - &        - &      -   &           Not obs. &         $7.35\pm0.12$ & 38.69   & LINER &       Spi.\\
NGC7080 &  322.509 &  26.72 &  $-$17.59 &        64.1 &      - &        - &      -   &           Not obs. &         $6.84\pm0.17$ &  -    & HII &       Spi.\\
NGC7217 &  331.969 &  31.36 &  $-$19.71 &        16.0 &      - &        - &      -   &           Not obs. &         $7.52\pm0.09$ & 38.31   & LINER &       Spi.\\
NGC7331 &  339.268 &  34.42 &  $-$20.72 &        14.3 &   1043 &    58290 &      -   &                  26.87 &         $8.02\pm0.18$ & 38.30   & LINER &       Spi.\\
NGC7332 &  339.352 &  23.80 &  $-$29.67 &        18.2 &      - &        - &      -   &           Not obs. &         $7.08\pm0.18$ &  -    & ALG &   Len.\\
NGC7457 &  345.250 &  30.14 &  $-$26.94 &        12.3 &  15046 &    14778 &      -   &             Undet &         $6.95\pm0.30$ &  -    & ALG &   Len.\\
NGC7640 &  350.527 &  40.85 &  $-$18.94 &         8.6 &   2198 &    29462 &      -   &                   8.38 &         $5.64\pm0.82$ &  36.83    & HII &       Spi.\\
NGC7741 &  355.978 &  26.08 &  $-$34.37 &        12.3 &  11786 &    28672 &      -   &             Undet &         $4.78\pm0.53$ & 37.90     & HII &       Spi.\\
NGC7798 &  359.857 &  20.75 &  $-$40.49 &        32.6 &      - &        - &      -   &           Not obs. &         $6.42\pm0.21$ &  38.65    & HII &       Spi.\\

\end{longtable}
\end{center}
}

\clearpage

{\renewcommand{\arraystretch}{1.2}%
\begin{center}
\begin{longtable}{ c c c c c c c c}
\caption{Table showing flux and luminosity measurements obtained from X-ray spectral fitting (see Section~\ref{sec:Xrayspec} for the sources that have been observed in the \textit{Chandra} archive. The full table can be found in the online supplementary material. All fluxes in this table are calculated using the \textsc{cflux} command in \texttt{XSpec}. In the table we show (1) the galaxy name; (2) the detection significance if detected, else a "<" denotes a non detected source where the flux and luminosity measurements given in the 0.3--10\,keV band are 3$\sigma$ upper limits; (3) The logarithm of the flux in the 0.3--10.0\,keV band; (4) The logarithm of the flux in the 0.3--2.0\,keV band; (5) The logarithm of the flux in the 2.0--10.0\,keV band; (6) The logarithm of the X-ray luminosity in the 0.3--10.0\,keV band; (7) The logarithm of the X-ray luminosity in the 0.3--2.0\,keV band; (8) The logarithm of the X-ray luminosity in the 2.0--10.0\,keV band. All uncertainties are shown at the 1 $\sigma$ level. All fluxes are measured in erg s$^{-1}$ cm$^{-2}$ and all luminosities are measured in erg s$^{-1}$.}\\

\hline 
Galaxy & Detection & log Flux & log Flux & log Flux & log Lum. & log Lum. & log Lum.\\
Name & Signif. & 0.3--10\,keV & 0.3--2\,keV & 2--10\,keV & 0.3--10\,keV & 0.3--2\,keV & 2--10\,keV\\
 &  & erg s$^{-1}$ cm$^{-2}$ & erg s$^{-1}$ cm$^{-2}$ & erg s$^{-1}$ cm$^{-2}$ & erg s$^{-1}$ & erg s$^{-1}$ & erg s$^{-1}$\\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8)\\
%\hline
\endfirsthead

\multicolumn{8}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}}\\
\hline 
Galaxy & Detection & log Flux & log Flux & log Flux & log Lum. & log Lum. & log Lum.\\
Name & Signif. & 0.3--10\,keV & 0.3--2\,keV & 2--10\,keV & 0.3--10\,keV & 0.3--2\,keV & 2--10\,keV\\
 &  & erg s$^{-1}$ cm$^{-2}$ & erg s$^{-1}$ cm$^{-2}$ & erg s$^{-1}$ cm$^{-2}$ & erg s$^{-1}$ & erg s$^{-1}$ & erg s$^{-1}$\\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8)\\
%\hline
\endhead

%\hline 
\multicolumn{8}{r}{{Continued on next page}}\\ 
\endfoot

%\hline \hline
\endlastfoot

IC 10 & < & -13.92 & - & -& 36.38 & - &  -\\
NGC 205 & < & -14.00 & - & -& 35.77 & - &  -\\
NGC 221 & < & -14.24 & - & -& 35.53 & - &  -\\
NGC 224 & 146.78 & -12.59$\pm$0.05 & -12.77$\pm$0.10 & -13.04$\pm$0.10 & 37.18$\pm$0.05 & 37.00$\pm$0.10 & 36.73$\pm$0.10\\
NGC 266 & 204.06 & -12.81$\pm$0.06 & -13.28$\pm$0.10 & -12.99$\pm$0.10 & 40.86$\pm$0.06 & 40.39$\pm$0.10 & 40.68$\pm$0.10\\
NGC 278 & 11.87 & -14.18$\pm$0.10 & -14.29$\pm$0.11 & -14.80$\pm$0.20 & 38.05$\pm$0.10 & 37.93$\pm$0.11 & 37.42$\pm$0.20\\
NGC 315 & 33.96 & -11.86$\pm$0.03 & -12.58$\pm$0.04 & -11.95$\pm$0.04 & 41.86$\pm$0.03 & 41.13$\pm$0.04 & 41.77$\pm$0.04\\
NGC 404 & 89.63 & -13.53$\pm$0.07 & -13.71$\pm$0.16 & -14.00$\pm$0.16 & 37.31$\pm$0.07 & 37.13$\pm$0.16 & 36.84$\pm$0.16\\
NGC 410 & 26.74 & -12.21$\pm$0.06 & -12.35$\pm$0.03 & -12.77$\pm$0.28 & 41.57$\pm$0.06 & 41.43$\pm$0.03 & 41.00$\pm$0.28\\
NGC 507 & 58.35 & -12.95$\pm$0.02 & -12.98$\pm$0.02 & -14.08$\pm$0.02 & 40.76$\pm$0.02 & 40.73$\pm$0.02 & 39.63$\pm$0.02\\
NGC 598 & 280.24 & -13.51$\pm$0.12 & -13.58$\pm$0.33 & -14.32$\pm$0.33 & 36.26$\pm$0.12 & 36.18$\pm$0.33 & 35.44$\pm$0.33\\
IC 1727 & < & -14.02 & - & - & 37.88 & - & -\\
NGC 672 & < & -13.39 & - & - & 38.43 & - & -\\
NGC 697 & < & -12.37 & - & - & 40.95 & - & -\\
NGC 777 & < & -12.95 & - & - & 40.77 & - & -\\
NGC 890 & < & -13.34 & - & - & 40.19 & - & -\\
NGC 891 & 14.23& -13.13$\pm$0.04 & -14.00$\pm$0.03 & -13.19$\pm$0.04 & 38.91$\pm$0.04 & 38.04$\pm$0.03 & 38.85$\pm$0.04\\
NGC 925 & 6.76& -13.84$\pm$0.27 & -14.29$\pm$0.41 & -14.04$\pm$0.41 & 38.18$\pm$0.27 & 37.74$\pm$0.41 & 37.98$\pm$0.41\\
NGC 959 & < & -14.04 & - & - & 38.04 & - & -\\
IC 239 & < & -14.37 & - & - & 38.15 & - & -\\
NGC 1003 & < & -14.06 & - & - & 38.08 & - & -\\
NGC 1023 & 97.11& -13.07$\pm$0.08 & -13.42$\pm$0.14 & -13.33$\pm$0.14 & 39.05$\pm$0.08 & 38.70$\pm$0.14 & 38.79$\pm$0.14\\
NGC 1058 & 15.16& -13.65$\pm$0.20 & -13.71$\pm$0.19 & -14.53$\pm$0.19 & 38.35$\pm$0.20 & 38.29$\pm$0.19 & 37.47$\pm$0.19\\
NGC 1156 & < & -14.00 & - & - & 37.69 & - & -\\
NGC 1161 & 14.7& -12.88$\pm$0.06 & -13.25$\pm$0.07 & -13.11$\pm$0.08 & 40.02$\pm$0.06 & 39.66$\pm$0.07 & 39.79$\pm$0.08\\
NGC 1167 & 25.17& -13.25$\pm$0.21 & -13.53$\pm$0.45 & -13.59$\pm$0.45 & 40.45$\pm$0.21 & 40.18$\pm$0.45 & 40.12$\pm$0.45\\
NGC 1275 & 205.26& -11.40$\pm$0.02 & -12.51$\pm$0.02 & -11.43$\pm$0.02 & 42.37$\pm$0.02 & 41.26$\pm$0.02 & 42.34$\pm$0.02\\
IC 342 & 132.95& -12.61$\pm$0.05 & -12.90$\pm$0.09 & -12.91$\pm$0.09 & 38.43$\pm$0.05 & 38.13$\pm$0.09 & 38.12$\pm$0.09\\
NGC 1569 & < & -14.87 & - & - & 35.62 & - & -\\
NGC 1961 & 32.74& -13.10$\pm$0.15 & -13.63$\pm$0.22 & -13.25$\pm$0.22 & 40.43$\pm$0.15 & 39.90$\pm$0.22 & 40.27$\pm$0.22\\
NGC 2146 & 8.84& -12.17$\pm$0.29 & -13.81$\pm$0.30 & -12.18$\pm$0.30 & 40.38$\pm$0.29 & 38.74$\pm$0.30 & 40.37$\pm$0.30\\
NGC 2273 & 84.06& -12.08$\pm$0.16 & -13.56$\pm$0.17 & -12.10$\pm$0.17 & 40.90$\pm$0.16 & 39.43$\pm$0.17 & 40.89$\pm$0.17\\
UGC 3828 & < & -12.13 & - & - & 41.29 & - & -\\
NGC 2276 & 3.67& -13.77$\pm$0.14 & -13.88$\pm$0.34 & -14.43$\pm$0.34 & 39.44$\pm$0.14 & 39.33$\pm$0.34 & 38.78$\pm$0.34\\
NGC 2300 & 39.02& -12.93$\pm$0.10 & -12.94$\pm$0.10 & -14.41$\pm$0.19 & 40.14$\pm$0.10 & 40.12$\pm$0.10 & 38.65$\pm$0.19\\
NGC 2403 & 151.93& -12.75$\pm$0.05 & -13.11$\pm$0.03 & -12.99$\pm$0.08 & 38.58$\pm$0.05 & 38.21$\pm$0.03 & 38.34$\pm$0.08\\
NGC 2500 & 3.15& -13.66$\pm$0.22 & -13.91$\pm$0.22 & -13.99$\pm$0.22 & 38.43$\pm$0.22 & 38.18$\pm$0.22 & 38.10$\pm$0.22\\
NGC 2537 & < & -12.40 & - & - & 39.58 & - & -\\
NGC 2541 & 3.21& -14.03$\pm$0.67 & -14.43$\pm$0.67 & -14.25$\pm$0.67 & 38.10$\pm$0.67 & 37.70$\pm$0.67 & 37.87$\pm$0.67\\
NGC 2549 & 15.18& -13.11$\pm$0.29 & -13.84$\pm$0.35 & -13.19$\pm$0.35 & 39.52$\pm$0.29 & 38.78$\pm$0.35 & 39.43$\pm$0.35\\
NGC 2639 & 40.84& -12.28$\pm$0.22 & -12.30$\pm$0.32 & -13.61$\pm$0.32 & 41.05$\pm$0.22 & 41.03$\pm$0.32 & 39.72$\pm$0.32\\
NGC 2634 & < & -13.43 & - & - & 39.61 & - & -\\
NGC 2683 & 58.89& -12.20$\pm$0.04 & -13.96$\pm$0.18 & -12.21$\pm$0.04 & 39.39$\pm$0.04 & 37.63$\pm$0.18 & 39.38$\pm$0.04\\
NGC 2681 & 160.3& -13.11$\pm$0.06 & -13.34$\pm$0.12 & -13.49$\pm$0.12 & 39.22$\pm$0.06 & 38.98$\pm$0.12 & 38.84$\pm$0.12\\
NGC 2742 & < & -14.52 & - & - & 38.25 & - & -\\
NGC 2770 & < & -14.68 & - & - & 38.34 & - & -\\
NGC 2768 & 85.01& -13.00$\pm$0.12 & -13.67$\pm$0.15 & -13.10$\pm$0.15 & 39.83$\pm$0.12 & 39.16$\pm$0.15 & 39.73$\pm$0.15\\
NGC 2776 & 7.42& -14.14$\pm$0.20 & -14.20$\pm$0.20 & -15.02$\pm$0.20 & 39.11$\pm$0.20 & 39.05$\pm$0.20 & 38.23$\pm$0.20\\
NGC 2748 & 8.58& -14.42$\pm$0.20 & -14.80$\pm$0.18 & -14.66$\pm$0.25 & 38.41$\pm$0.20 & 38.03$\pm$0.18 & 38.18$\pm$0.25\\
NGC 2782 & 112.45& -12.43$\pm$0.02 & -13.14$\pm$0.02 & -12.53$\pm$0.02 & 40.79$\pm$0.02 & 40.08$\pm$0.02 & 40.69$\pm$0.02\\
NGC 2787 & 147.73& -12.87$\pm$0.11 & -13.23$\pm$0.17 & -13.11$\pm$0.17 & 39.44$\pm$0.11 & 39.08$\pm$0.17 & 39.20$\pm$0.17\\
NGC 2832 & 3.21& -12.22$\pm$0.08 & -12.31$\pm$0.09 & -12.95$\pm$0.18 & 41.78$\pm$0.08 & 41.69$\pm$0.09 & 41.06$\pm$0.18\\
NGC 2841 & 54.21& -13.04$\pm$0.05 & -13.38$\pm$0.03 & -13.30$\pm$0.10 & 39.20$\pm$0.05 & 38.86$\pm$0.03 & 38.94$\pm$0.10\\
NGC 2903 & 76.23& -12.99$\pm$0.02 & -13.32$\pm$0.02 & -13.27$\pm$0.04 & 38.68$\pm$0.02 & 38.36$\pm$0.02 & 38.40$\pm$0.04\\
NGC 2950 & 6.71& -13.55$\pm$0.30 & -13.62$\pm$0.28 & -14.38$\pm$0.28 & 39.26$\pm$0.30 & 39.19$\pm$0.28 & 38.44$\pm$0.28\\
NGC 2976 & 3.05& -14.23$\pm$0.40 & -14.29$\pm$0.38 & -15.11$\pm$0.38 & 36.49$\pm$0.40 & 36.43$\pm$0.38 & 35.61$\pm$0.38\\
NGC 2985 & 90.18& -12.97$\pm$0.14 & -13.24$\pm$0.28 & -13.30$\pm$0.28 & 39.81$\pm$0.14 & 39.54$\pm$0.28 & 39.48$\pm$0.28\\
NGC 3031 & 622.22& -11.16$\pm$0.01 & -12.01$\pm$0.01 & -11.22$\pm$0.01 & 39.21$\pm$0.01 & 38.36$\pm$0.01 & 39.15$\pm$0.01\\
NGC 3034 & 110.07& -12.26$\pm$0.01 & -12.80$\pm$0.01 & -12.41$\pm$0.02 & 39.25$\pm$0.01 & 38.71$\pm$0.01 & 39.10$\pm$0.02\\
NGC 3043 & < & -14.53 & - & - & 38.74 & - & -\\
NGC 3073 & < & -14.23 & - & - & 38.42 & - & -\\
NGC 3079 & 28.31& -12.60$\pm$0.14 & -13.53$\pm$0.16 & -12.65$\pm$0.16 & 40.10$\pm$0.14 & 39.17$\pm$0.16 & 40.05$\pm$0.16\\
NGC 3077 & 68.78& -13.09$\pm$0.03 & -14.03$\pm$0.05 & -13.15$\pm$0.04 & 37.63$\pm$0.03 & 36.69$\pm$0.05 & 37.58$\pm$0.04\\
NGC 3147 & 338.43& -11.24$\pm$0.07 & -11.81$\pm$0.09 & -11.38$\pm$0.09 & 42.06$\pm$0.07 & 41.49$\pm$0.09 & 41.92$\pm$0.09\\
NGC 3185 & 11.51& -12.80$\pm$0.24 & -13.70$\pm$0.08 & -12.85$\pm$0.33 & 39.93$\pm$0.24 & 39.03$\pm$0.08 & 39.89$\pm$0.33\\
NGC 3190 & 68.72& -12.52$\pm$0.06 & -12.96$\pm$0.07 & -12.71$\pm$0.10 & 40.26$\pm$0.06 & 39.81$\pm$0.07 & 40.07$\pm$0.10\\
NGC 3184 & 34.93& -13.49$\pm$0.21 & -13.93$\pm$0.29 & -13.69$\pm$0.29 & 38.47$\pm$0.21 & 38.03$\pm$0.29 & 38.27$\pm$0.29\\
NGC 3193 & 8.66& -13.23$\pm$0.23 & -13.30$\pm$0.21 & -14.04$\pm$0.21 & 39.58$\pm$0.23 & 39.51$\pm$0.21 & 38.76$\pm$0.21\\
NGC 3198 & 30.81& -13.48$\pm$0.24 & -14.24$\pm$0.28 & -13.57$\pm$0.28 & 38.66$\pm$0.24 & 37.91$\pm$0.28 & 38.58$\pm$0.28\\
NGC 3245 & 31.02& -13.05$\pm$0.17 & -13.38$\pm$0.27 & -13.32$\pm$0.27 & 39.72$\pm$0.17 & 39.39$\pm$0.27 & 39.45$\pm$0.27\\
IC 2574 & < & -14.59 & - & - & 36.55 & - & -\\
NGC 3310 & 159.06& -12.47$\pm$0.09 & -13.21$\pm$0.11 & -12.56$\pm$0.11 & 40.15$\pm$0.09 & 39.41$\pm$0.11 & 40.06$\pm$0.11\\
NGC 3319 & 30.77& -12.88$\pm$0.31 & -13.39$\pm$0.47 & -13.04$\pm$0.47 & 39.32$\pm$0.31 & 38.81$\pm$0.47 & 39.16$\pm$0.47\\
NGC 3344 & 42.61& -13.18$\pm$0.05 & -13.50$\pm$0.07 & -13.46$\pm$0.11 & 38.47$\pm$0.05 & 38.15$\pm$0.07 & 38.19$\pm$0.11\\
NGC 3359 & < & -14.76 & - & - & 37.88 & - & -\\
NGC 3395 & 13.8& -13.24$\pm$0.13 & -13.39$\pm$0.05 & -13.74$\pm$0.50 & 39.72$\pm$0.13 & 39.56$\pm$0.05 & 39.21$\pm$0.50\\
NGC 3414 & 195.7& -12.25$\pm$0.09 & -12.79$\pm$0.13 & -12.39$\pm$0.13 & 40.62$\pm$0.09 & 40.08$\pm$0.13 & 40.48$\pm$0.13\\
NGC 3430 & < & -14.24 & - & - & 38.69 & - & -\\
NGC 3432 & < & -13.96 & - & - & 37.90 & - & -\\
NGC 3448 & 28.32& -12.93$\pm$0.09 & -13.81$\pm$0.08 & -12.99$\pm$0.10 & 39.93$\pm$0.09 & 39.05$\pm$0.08 & 39.87$\pm$0.10\\
NGC 3486 & < & -14.31 & - & - & 37.50 & - & -\\
NGC 3516 & 1353.47& -10.72$\pm$0.02 & -11.71$\pm$0.02 & -10.77$\pm$0.02 & 42.53$\pm$0.02 & 41.55$\pm$0.02 & 42.49$\pm$0.02\\
NGC 3556 & 83.27& -13.09$\pm$0.12 & -13.74$\pm$0.15 & -13.19$\pm$0.15 & 39.29$\pm$0.12 & 38.63$\pm$0.15 & 39.18$\pm$0.15\\
NGC 3583 & 6.34& -13.40$\pm$0.24 & -13.65$\pm$0.46 & -13.76$\pm$0.46 & 39.74$\pm$0.24 & 39.50$\pm$0.46 & 39.38$\pm$0.46\\
NGC 3600 & 36.78& -12.80$\pm$0.21 & -13.27$\pm$0.33 & -12.98$\pm$0.33 & 39.32$\pm$0.21 & 38.85$\pm$0.33 & 39.14$\pm$0.33\\
NGC 3610 & 4.07& -13.44$\pm$0.22 & -13.50$\pm$0.21 & -14.32$\pm$0.21 & 39.57$\pm$0.22 & 39.51$\pm$0.21 & 38.69$\pm$0.21\\
NGC 3613 & < & -14.50 & - & - & 38.61 & - & -\\
NGC 3631 & 75.83& -13.29$\pm$0.11 & -13.65$\pm$0.19 & -13.54$\pm$0.19 & 39.46$\pm$0.11 & 39.09$\pm$0.19 & 39.21$\pm$0.19\\
NGC 3642 & 38.06& -12.77$\pm$0.28 & -12.83$\pm$0.37 & -13.64$\pm$0.37 & 40.19$\pm$0.28 & 40.12$\pm$0.37 & 39.32$\pm$0.37\\
NGC 3665 & 20.66& -13.12$\pm$0.32 & -13.84$\pm$0.39 & -13.21$\pm$0.39 & 39.98$\pm$0.32 & 39.26$\pm$0.39 & 39.89$\pm$0.39\\
NGC 3675 & < & -13.90 & - & - & 38.39 & - & -\\
NGC 3690 & 97.24& -12.29$\pm$0.06 & -13.03$\pm$0.08 & -12.38$\pm$0.08 & 41.00$\pm$0.06 & 40.26$\pm$0.08 & 40.91$\pm$0.08\\
UGC 6484 & < & -14.77 & - & - & 38.33 & - & -\\
NGC 3718 & 405.72& -11.28$\pm$0.09 & -12.32$\pm$0.10 & -11.32$\pm$0.10 & 41.26$\pm$0.09 & 40.22$\pm$0.10 & 41.22$\pm$0.10\\
NGC 3726 & < & -14.33 & - & - & 38.21 & - & -\\
NGC 3729 & 8.88& -12.73$\pm$0.09 & -13.34$\pm$0.09 & -12.85$\pm$0.09 & 39.81$\pm$0.09 & 39.20$\pm$0.09 & 39.69$\pm$0.09\\
NGC 3738 & < & -14.49 & - & - & 36.85 & - & -\\
NGC 3756 & < & -14.35 & - & - & 38.47 & - & -\\
NGC 3780 & < & -14.35 & - & - & 38.87 & - & -\\
NGC 3838 & 7.83& -13.57$\pm$0.29 & -13.63$\pm$0.28 & -14.45$\pm$0.28 & 39.29$\pm$0.29 & 39.23$\pm$0.28 & 38.41$\pm$0.28\\
NGC 3877 & 11.58& -13.38$\pm$0.47 & -13.38$\pm$0.60 & -15.42$\pm$0.59 & 39.16$\pm$0.47 & 39.16$\pm$0.60 & 37.12$\pm$0.59\\
NGC 3884 & 186.12& -11.91$\pm$0.09 & -12.40$\pm$0.14 & -12.08$\pm$0.14 & 42.09$\pm$0.09 & 41.60$\pm$0.14 & 41.92$\pm$0.14\\
NGC 3893 & < & -14.35 & - & - & 38.19 & - & -\\
NGC 3898 & 52.8& -13.37$\pm$0.08 & -13.55$\pm$0.17 & -13.83$\pm$0.17 & 39.39$\pm$0.08 & 39.21$\pm$0.17 & 38.93$\pm$0.17\\
NGC 3917 & < & -14.19 & - & - & 38.35 & - & -\\
NGC 3938 & 11.6& -14.36$\pm$0.50 & -14.42$\pm$0.48 & -15.24$\pm$0.48 & 38.18$\pm$0.50 & 38.12$\pm$0.48 & 37.30$\pm$0.48\\
NGC 3945 & 162.23& -12.61$\pm$0.08 & -12.84$\pm$0.16 & -12.99$\pm$0.16 & 40.18$\pm$0.08 & 39.94$\pm$0.16 & 39.80$\pm$0.16\\
NGC 3949 & < & -13.48 & - & - & 39.05 & - & -\\
NGC 3953 & 7.27& -13.62$\pm$0.31 & -13.68$\pm$0.30 & -14.50$\pm$0.30 & 38.92$\pm$0.31 & 38.85$\pm$0.30 & 38.04$\pm$0.30\\
NGC 3963 & 19.01& -13.05$\pm$0.14 & -13.65$\pm$0.13 & -13.18$\pm$0.21 & 40.29$\pm$0.14 & 39.69$\pm$0.13 & 40.16$\pm$0.21\\
NGC 3982 & 27.6& -13.31$\pm$0.08 & -13.34$\pm$0.10 & -14.47$\pm$0.22 & 39.23$\pm$0.08 & 39.19$\pm$0.10 & 38.07$\pm$0.22\\
NGC 3992 & 3.41& -13.56$\pm$0.27 & -14.14$\pm$0.36 & -13.70$\pm$0.35 & 38.98$\pm$0.27 & 38.40$\pm$0.36 & 38.84$\pm$0.35\\
NGC 3998 & 1817.56& -10.79$\pm$0.02 & -11.34$\pm$0.02 & -10.93$\pm$0.02 & 41.96$\pm$0.02 & 41.41$\pm$0.02 & 41.82$\pm$0.02\\
NGC 4013 & 84.77& -13.71$\pm$0.46 & -14.78$\pm$0.49 & -13.74$\pm$0.49 & 38.83$\pm$0.46 & 37.76$\pm$0.49 & 38.80$\pm$0.49\\
NGC 4026 & 10.82& -13.63$\pm$0.23 & -13.87$\pm$0.39 & -14.00$\pm$0.39 & 38.91$\pm$0.23 & 38.67$\pm$0.39 & 38.54$\pm$0.39\\
NGC 4036 & 54.81& -12.48$\pm$0.06 & -12.95$\pm$0.14 & -12.65$\pm$0.08 & 40.38$\pm$0.06 & 39.91$\pm$0.14 & 40.21$\pm$0.08\\
NGC 4041 & 5.86& -13.38$\pm$0.24 & -13.61$\pm$0.44 & -13.76$\pm$0.44 & 39.41$\pm$0.24 & 39.18$\pm$0.44 & 39.03$\pm$0.44\\
NGC 4051 & 1158.28& -10.72$\pm$0.01 & -11.29$\pm$0.01 & -10.86$\pm$0.01 & 41.81$\pm$0.01 & 41.25$\pm$0.01 & 41.68$\pm$0.01\\
NGC 4062 & < & -14.05 & - & - & 38.00 & - & -\\
NGC 4088 & 12.55& -13.20$\pm$0.41 & -14.13$\pm$0.46 & -13.25$\pm$0.46 & 39.34$\pm$0.41 & 38.41$\pm$0.46 & 39.29$\pm$0.46\\
NGC 4096 & 3.55& -13.85$\pm$0.29 & -14.32$\pm$0.29 & -14.03$\pm$0.29 & 38.12$\pm$0.29 & 37.65$\pm$0.29 & 37.93$\pm$0.29\\
NGC 4100 & < & -14.53 & - & - & 38.01 & - & -\\
NGC 4102 & 264.99& -11.71$\pm$0.03 & -12.70$\pm$0.02 & -11.76$\pm$0.03 & 40.83$\pm$0.03 & 39.84$\pm$0.02 & 40.78$\pm$0.03\\
NGC 4111 & 62.38& -12.52$\pm$0.02 & -12.78$\pm$0.02 & -12.86$\pm$0.02 & 40.02$\pm$0.02 & 39.76$\pm$0.02 & 39.68$\pm$0.02\\
NGC 4125 & 39.39& -13.33$\pm$0.02 & -13.51$\pm$0.02 & -13.79$\pm$0.02 & 39.52$\pm$0.02 & 39.33$\pm$0.02 & 39.06$\pm$0.02\\
NGC 4136 & 5.9& -14.29$\pm$0.23 & -14.82$\pm$0.23 & -14.45$\pm$0.24 & 37.76$\pm$0.23 & 37.24$\pm$0.23 & 37.60$\pm$0.24\\
NGC 4138 & 416.37& -11.33$\pm$0.07 & -13.36$\pm$0.07 & -11.33$\pm$0.07 & 41.21$\pm$0.07 & 39.18$\pm$0.07 & 41.20$\pm$0.07\\
NGC 4143 & 71.08& -12.29$\pm$0.18 & -12.65$\pm$0.27 & -12.55$\pm$0.27 & 40.25$\pm$0.18 & 39.89$\pm$0.27 & 39.99$\pm$0.27\\
NGC 4144 & < & -13.66 & - & - & 37.65 & - & -\\
NGC 4151 & 2440.54& -10.30$\pm$0.01 & -12.00$\pm$0.01 & -10.31$\pm$0.01 & 42.39$\pm$0.01 & 40.70$\pm$0.01 & 42.39$\pm$0.01\\
NGC 4150 & < & -14.27 & - & - & 37.78 & - & -\\
NGC 4157 & 22.85& -13.12$\pm$0.28 & -14.54$\pm$0.29 & -13.14$\pm$0.29 & 39.42$\pm$0.28 & 38.00$\pm$0.29 & 39.40$\pm$0.29\\
NGC 4183 & < & -14.02 & - & - & 38.52 & - & -\\
NGC 4203 & 985.94& -11.59$\pm$0.03 & -12.18$\pm$0.03 & -11.72$\pm$0.03 & 40.46$\pm$0.03 & 39.87$\pm$0.03 & 40.33$\pm$0.03\\
NGC 4214 & < & -15.87 & - & - & 35.30 & - & -\\
NGC 4217 & 23.74& -13.74$\pm$0.09 & -14.35$\pm$0.07 & -13.97$\pm$0.32 & 38.80$\pm$0.09 & 38.44$\pm$0.32 & 38.57$\pm$0.32\\
NGC 4220 & 7.48& -13.34$\pm$0.17 & -14.39$\pm$0.17 & -13.38$\pm$0.20 & 39.20$\pm$0.17 & 38.15$\pm$0.17 & 39.16$\pm$0.20\\
NGC 4236 & < & -12.79 & - & - & 37.97 & - & -\\
NGC 4244 & < & -15.15 & - & - & 35.91 & - & -\\
NGC 4242 & < & -14.52 & - & - & 37.31 & - & -\\
NGC 4245 & < & -14.05 & - & - & 38.00 & - & -\\
NGC 4251 & < & -12.81 & - & - & 39.24 & - & -\\
NGC 4258 & 405.77& -11.06$\pm$0.01 & -13.78$\pm$0.01 & -11.06$\pm$0.01 & 40.68$\pm$0.01 & 37.96$\pm$0.01 & 40.68$\pm$0.01\\
NGC 4274 & < & -11.91 & - & - & 40.14 & - & -\\
NGC 4278 & 575.27& -12.31$\pm$0.02 & -12.55$\pm$0.04 & -12.69$\pm$0.04 & 39.74$\pm$0.02 & 39.50$\pm$0.04 & 39.37$\pm$0.04\\
NGC 4291 & 16.24& -13.36$\pm$0.05 & -13.73$\pm$0.04 & -13.60$\pm$0.07 & 39.66$\pm$0.05 & 39.28$\pm$0.04 & 39.42$\pm$0.07\\
NGC 4314 & 6.5& -13.69$\pm$0.22 & -13.83$\pm$0.46 & -14.23$\pm$0.46 & 38.37$\pm$0.22 & 38.22$\pm$0.46 & 37.82$\pm$0.46\\
NGC 4346 & 5.47& -13.39$\pm$0.23 & -13.47$\pm$0.22 & -14.14$\pm$0.22 & 39.15$\pm$0.23 & 39.06$\pm$0.22 & 38.40$\pm$0.22\\
NGC 4395 & 653.73& -11.28$\pm$0.05 & -13.10$\pm$0.05 & -11.29$\pm$0.05 & 39.91$\pm$0.05 & 38.09$\pm$0.05 & 39.90$\pm$0.05\\
NGC 4414 & 10.63& -13.39$\pm$0.31 & -13.75$\pm$0.53 & -13.64$\pm$0.53 & 38.66$\pm$0.31 & 38.30$\pm$0.53 & 38.41$\pm$0.53\\
NGC 4449 & 22.96& -14.19$\pm$0.30 & -14.27$\pm$0.63 & -14.96$\pm$0.63 & 36.85$\pm$0.30 & 36.77$\pm$0.63 & 36.07$\pm$0.63\\
NGC 4448 & < & -13.57 & - & - & 38.48 & - & -\\
NGC 4460 & < & -13.77 & - & - & 38.13 & - & -\\
NGC 4485 & 377.8& -15.27$\pm$0.49 & -15.46$\pm$0.51 & -15.74$\pm$0.51 & 36.74$\pm$0.49 & 36.56$\pm$0.51 & 36.28$\pm$0.51\\
NGC 4490 & 319.79& -12.14$\pm$0.08 & -13.02$\pm$0.09 & -12.21$\pm$0.09 & 39.72$\pm$0.08 & 38.85$\pm$0.09 & 39.66$\pm$0.09\\
NGC 4494 & 123.47& -12.77$\pm$0.09 & -13.17$\pm$0.14 & -13.00$\pm$0.14 & 39.28$\pm$0.09 & 38.89$\pm$0.14 & 39.05$\pm$0.14\\
NGC 4559 & 21.08& -13.03$\pm$0.29 & -13.97$\pm$0.32 & -13.08$\pm$0.32 & 39.03$\pm$0.29 & 38.08$\pm$0.32 & 38.97$\pm$0.32\\
NGC 4565 & 402.44& -12.33$\pm$0.05 & -12.97$\pm$0.07 & -12.44$\pm$0.07 & 39.72$\pm$0.05 & 39.08$\pm$0.07 & 39.61$\pm$0.07\\
NGC 4589 & 21.29& -13.32$\pm$0.16 & -13.51$\pm$0.37 & -13.78$\pm$0.38 & 39.71$\pm$0.16 & 39.52$\pm$0.37 & 39.25$\pm$0.38\\
NGC 4605 & 3.05& -13.64$\pm$0.23 & -14.00$\pm$0.23 & -13.89$\pm$0.23 & 37.64$\pm$0.23 & 37.28$\pm$0.23 & 37.40$\pm$0.23\\
NGC 4618 & < & -12.68 & - & - & 39.12 & - & -\\
NGC 4648 & 7.65& -13.99$\pm$0.31 & -14.09$\pm$0.30 & -14.68$\pm$0.30 & 38.97$\pm$0.31 & 38.86$\pm$0.30 & 38.28$\pm$0.30\\
NGC 4631 & < & -12.91 & - & - & 38.85 & - & -\\
NGC 4750 & 59.93& -12.50$\pm$0.17 & -12.94$\pm$0.26 & -12.70$\pm$0.26 & 40.41$\pm$0.17 & 39.98$\pm$0.26 & 40.21$\pm$0.26\\
NGC 4725 & 62.2& -13.13$\pm$0.09 & -13.17$\pm$0.25 & -14.19$\pm$0.25 & 39.14$\pm$0.09 & 39.10$\pm$0.25 & 38.07$\pm$0.25\\
NGC 4736 & 241.51& -11.85$\pm$0.03 & -12.33$\pm$0.04 & -12.02$\pm$0.04 & 39.50$\pm$0.03 & 39.01$\pm$0.04 & 39.32$\pm$0.04\\
NGC 4800 & 8.3& -13.62$\pm$0.31 & -13.90$\pm$0.31 & -13.95$\pm$0.31 & 38.82$\pm$0.31 & 38.55$\pm$0.31 & 38.49$\pm$0.31\\
NGC 4826 & 34.25& -13.22$\pm$0.02 & -13.27$\pm$0.03 & -14.22$\pm$0.07 & 38.08$\pm$0.02 & 38.04$\pm$0.04 & 37.08$\pm$0.07\\
NGC 4914 & < & -14.08 & - & - & 39.58 & - & -\\
NGC 5005 & 74.58& -13.59$\pm$0.27 & -13.73$\pm$0.27 & -14.16$\pm$0.27 & 39.15$\pm$0.27 & 39.01$\pm$0.27 & 38.58$\pm$0.27\\
NGC 5033 & 1143.3& -13.98$\pm$0.42 & -14.12$\pm$0.41 & -14.55$\pm$0.41 & 38.64$\pm$0.42 & 38.50$\pm$0.41 & 38.08$\pm$0.41\\
NGC 5055 & 58& -12.34$\pm$0.11 & -12.45$\pm$0.23 & -13.02$\pm$0.23 & 39.45$\pm$0.11 & 39.35$\pm$0.23 & 38.77$\pm$0.23\\
NGC 5204 & < & -15.26 & - & - & 36.18 & - & -\\
NGC 5194 & 165.74& -12.46$\pm$0.01 & -12.64$\pm$0.01 & -12.93$\pm$0.02 & 39.39$\pm$0.01 & 39.21$\pm$0.01 & 38.92$\pm$0.02\\
NGC 5195 & 45.28& -12.35$\pm$0.14 & -12.36$\pm$0.18 & -13.95$\pm$0.18 & 39.67$\pm$0.14 & 39.66$\pm$0.18 & 38.07$\pm$0.18\\
NGC 5273 & 46.83& -11.78$\pm$0.04 & -13.00$\pm$0.04 & -11.81$\pm$0.04 & 40.96$\pm$0.04 & 39.74$\pm$0.04 & 40.93$\pm$0.04\\
NGC 5297 & < & -14.01 & - & - & 39.23 & - & -\\
NGC 5308 & 4.97& -11.67$\pm$0.23 & -13.15$\pm$0.24 & -11.68$\pm$0.24 & 41.43$\pm$0.23 & 39.95$\pm$0.24 & 41.42$\pm$0.24\\
NGC 5322 & 21.35& -13.11$\pm$0.06 & -13.19$\pm$0.04 & -13.90$\pm$0.26 & 39.97$\pm$0.06 & 39.89$\pm$0.04 & 39.18$\pm$0.26\\
NGC 5354 & 20.07& -13.01$\pm$0.21 & -13.03$\pm$0.36 & -14.30$\pm$0.36 & 40.10$\pm$0.21 & 40.08$\pm$0.36 & 38.81$\pm$0.36\\
NGC 5353 & 20.07& -13.79$\pm$0.38 & -13.85$\pm$0.37 & -14.67$\pm$0.37 & 39.44$\pm$0.38 & 39.38$\pm$0.37 & 38.56$\pm$0.37\\
NGC 5371 & 3.95& -13.12$\pm$0.11 & -13.22$\pm$0.23 & -13.78$\pm$0.23 & 40.12$\pm$0.11 & 40.01$\pm$0.23 & 39.45$\pm$0.23\\
NGC 5377 & 6.22& -13.47$\pm$0.23 & -14.27$\pm$0.27 & -13.55$\pm$0.27 & 39.59$\pm$0.23 & 38.79$\pm$0.27 & 39.51$\pm$0.27\\
NGC 5383 & < & -13.03 & - & - & 40.20 & - & -\\
NGC 5395 & 29.73& -13.25$\pm$0.21 & -13.36$\pm$0.39 & -13.91$\pm$0.39 & 40.17$\pm$0.21 & 40.06$\pm$0.39 & 39.50$\pm$0.39\\
NGC 5448 & 13.2& -13.74$\pm$0.36 & -13.81$\pm$0.35 & -14.62$\pm$0.35 & 39.36$\pm$0.36 & 39.30$\pm$0.35 & 38.48$\pm$0.35\\
NGC 5457 & 97.3& -11.82$\pm$1.12 & -11.84$\pm$0.39 & -13.26$\pm$0.39 & 39.72$\pm$1.12 & 39.71$\pm$0.39 & 38.28$\pm$0.39\\
NGC 5473 & 3.37& -13.48$\pm$0.27 & -14.51$\pm$0.32 & -13.53$\pm$0.32 & 39.63$\pm$0.27 & 38.61$\pm$0.32 & 39.59$\pm$0.32\\
NGC 5474 & 88.09& -13.05$\pm$0.23 & -13.12$\pm$0.36 & -13.94$\pm$0.36 & 38.58$\pm$0.23 & 38.52$\pm$0.36 & 37.70$\pm$0.36\\
NGC 5485 & 7.28& -13.24$\pm$0.08 & -13.62$\pm$0.13 & -13.48$\pm$0.13 & 39.87$\pm$0.08 & 39.49$\pm$0.13 & 39.63$\pm$0.13\\
NGC 5548 & 1886& -10.52$\pm$0.01 & -11.33$\pm$0.01 & -10.59$\pm$0.01 & 43.21$\pm$0.01 & 42.40$\pm$0.01 & 43.14$\pm$0.01\\
NGC 5557 & < & -12.29 & - & - & 41.05 & - & -\\
NGC 5585 & < & -12.01 & - & - & 39.76 & - & -\\
NGC 5631 & 8.37& -13.43$\pm$0.26 & -13.49$\pm$0.25 & -14.31$\pm$0.25 & 39.68$\pm$0.26 & 39.61$\pm$0.25 & 38.80$\pm$0.25\\
NGC 5660 & < & -14.01 & - & - & 39.21 & - & -\\
NGC 5678 & < & -12.01 & - & - & 41.17 & - & -\\
NGC 5676 & 7.55& -13.44$\pm$0.27 & -13.50$\pm$0.26 & -14.30$\pm$0.26 & 39.72$\pm$0.27 & 39.65$\pm$0.26 & 38.85$\pm$0.26\\
NGC 5866 & 9.67& -12.87$\pm$0.02 & -13.16$\pm$0.02 & -13.19$\pm$0.02 & 39.57$\pm$0.02 & 39.28$\pm$0.02 & 39.26$\pm$0.02\\
NGC 5879 & 28.58& -14.01$\pm$0.40 & -14.07$\pm$0.38 & -14.89$\pm$0.39 & 38.52$\pm$0.40 & 38.45$\pm$0.38 & 37.64$\pm$0.39\\
NGC 5905 & 20.45& -13.46$\pm$0.21 & -14.05$\pm$0.27 & -13.60$\pm$0.27 & 39.91$\pm$0.21 & 39.32$\pm$0.27 & 39.78$\pm$0.27\\
NGC 5907 & 9.74& -12.83$\pm$0.12 & -14.18$\pm$0.13 & -12.85$\pm$0.13 & 39.59$\pm$0.12 & 38.24$\pm$0.13 & 39.57$\pm$0.13\\
NGC 5982 & 18.77& -13.71$\pm$0.35 & -14.77$\pm$0.39 & -13.75$\pm$0.39 & 39.55$\pm$0.35 & 38.48$\pm$0.39 & 39.51$\pm$0.39\\
NGC 5985 & 50.78& -11.74$\pm$0.03 & -12.57$\pm$0.04 & -11.81$\pm$0.04 & 41.52$\pm$0.03 & 40.70$\pm$0.04 & 41.45$\pm$0.04\\
NGC 6015 & 5.01& -13.07$\pm$0.20 & -13.16$\pm$0.30 & -13.80$\pm$0.30 & 39.50$\pm$0.20 & 39.41$\pm$0.30 & 38.77$\pm$0.30\\
NGC 6503 & 6.45& -13.53$\pm$0.25 & -13.97$\pm$0.30 & -13.93$\pm$0.29 & 38.12$\pm$0.25 & 37.68$\pm$0.30 & 37.72$\pm$0.29\\
NGC 6482 & 72.15& -12.66$\pm$0.18 & -13.22$\pm$0.27 & -12.81$\pm$0.27 & 40.85$\pm$0.18 & 40.30$\pm$0.27 & 40.71$\pm$0.27\\
NGC 6643 & 3.28& -12.63$\pm$0.08 & -12.83$\pm$0.18 & -13.05$\pm$0.18 & 40.27$\pm$0.08 & 40.06$\pm$0.18 & 39.84$\pm$0.18\\
NGC 6689 & < & -13.96 & - & - & 38.29 & - & -\\
NGC 6946 & < & -12.38 & - & - & 39.18 & - & -\\
NGC 7331 & 26.87& -12.60$\pm$0.08 & -13.25$\pm$0.01 & -12.72$\pm$0.10 & 39.78$\pm$0.08 & 39.14$\pm$0.10 & 39.67$\pm$0.10\\
NGC 7457 & < & -13.91 & - & - & 38.34 & - & -\\
NGC 7640 & 8.38 & -12.36$\pm$0.26 & <-15.26 & -12.36$\pm$0.2 & 39.59$\pm$0.26 & <36.68 & 39.59$\pm$0.26\\
NGC 7741 & < & -13.86 & - & - & 38.39 & - & -\\

\label{tab:long}
\end{longtable}
\end{center}
}

\clearpage

{\renewcommand{\arraystretch}{1.2}%
\begin{center}
\begin{longtable}{ c c c | c | c | c c | c }
\caption{The basic parameters from the \textit{Chandra} X-ray spectral fits, including those where the source was undetected. In this table, we only report the most basic parameters, e.g., the photon index and some of the neutral absorbers, but the table is continued in the additional tables in this appendix (see Table~\ref{tab:otherspec},~\ref{tab:absspec}).  We show the (1) Galaxy name; (2) detection significance if detected, else a dash is used; (3) the X-ray spectral fit model used (see below for list of spectral models); (4) the Galactic absorption e.g., the \textsc{phabs} parameter, obtained from \citet{Kalberla2005} in unit of 10$^{20}$~cm$^{-2}$; (5) the additional absorption column density in cm$^{-2}$ found in the \text{ztbabs} component, if any, divided by 10$^{22}$; (6) and (7) the \textsc{zpowerlw} model photon index and normalisation respectively; (8) the reduced $\chi$-squared value (number), or where the source is faint and Poissonian statistical treatment is required of the data, the C-statistic divided by the number of degrees of freedom e.g., the cstat parameter reported by XSpec, denoted with a superscript letter `c'
The spectral models used are defined as follows:
$\alpha$ : undetected; 
$\beta$ : \textsc{phabs} $\times$ \textsc{ztbabs} $\times$ \textsc{zpowerlw}; 
$\gamma$ : \textsc{phabs} $\times$ \textsc{ztbabs}(\textsc{apec} + \textsc{zpowerlw}); 
$\delta$ : \textsc{phabs} $\times$ \textsc{ztbabs} $\times$ \textsc{zxipcf} $\times$ \textsc{zpowerlw}; 
$\zeta$ : \textsc{phabs} $\times$ \textsc{zxipcf} $\times$ \textsc{ztbabs}(\textsc{apec} + \textsc{zpowerlw}); 
$\omega$ : \textsc{phabs} $\times$ \textsc{zxipcf} $\times$ \textsc{zxipcf} $\times$ \textsc{ztbabs}(\textsc{apec} + \textsc{gabs} $\times$ \textsc{zpowerlw});
$\kappa$ : \textsc{phabs} $\times$ \textsc{ztbabs}(\textsc{zgauss} + \textsc{zpowerlw});
$\iota$ : \textsc{phabs} $\times$ \textsc{zxipcf} $\times$ \textsc{ztbabs}(\textsc{zgauss} + \textsc{zpowerlw}); 
$\epsilon$ : \textsc{phabs} $\times$ \textsc{ztbabs} $\times$ \textsc{zpcfabs} $\times$ \textsc{zpowerlw}; 
$\eta$ : \textsc{phabs} $\times$ \textsc{zxipcf} $\times$ \textsc{ztbabs}(\textsc{apec} + \textsc{zgauss} + \textsc{zpowerlw}); 
$\theta$ : \textsc{phabs} $\times$ \textsc{zpcfabs} $\times$ \textsc{ztbabs}(\textsc{zgauss} + \textsc{zpowerlw});
$\mu$ :	\textsc{phabs} $\times$ \textsc{zxipcf} $\times$ \textsc{zxipcf} $\times$ \textsc{ztbabs} $\times$ \textsc{zpowerlw}; 
$\pi$ :	\textsc{phabs} $\times$ \textsc{zpcfabs} $\times$ \textsc{ztbabs}(\textsc{apec} + \textsc{zpowerlw}); 
$\tau$ : \textsc{phabs}(\textsc{ztbabs} $\times$ \textsc{cabs} $\times$ \textsc{cutoffpl} + \textsc{pexrav} + \textsc{const} $\times$ \textsc{cutoffpl} + \textsc{apec} + \textsc{zgauss});
%$\tau$ : \textsc{phabs} $\times$ \textsc{ztbabs} $\times$ \textsc{zxipcf} $\times$ \textsc{zxipcf} $\times$ \textsc{gabs}(\textsc{zgauss} + \textsc{apec} + \textsc{apec} + \textsc{zpowerlw}); 
$\rho$ : \textsc{phabs} $\times$ \textsc{ztbabs}(\textsc{apec} + \textsc{laor} + \textsc{zgauss} + \textsc{zpowerlw}); 
%$\lambda$ : \textsc{phabs} $\times$ \textsc{ztbabs} $\times$ \textsc{zxipcf} $\times$ \textsc{zxipcf} $\times$ \textsc{zpowerlw}. Note that where the \textdagger symbol is used, this denotes the parameter was frozen before fitting. Additional models for these fits, e.g. for sources that have more complex models than the $\alpha$ or $\beta$ models, can be found in the following appendix tables: table~\ref{tab:otherspec} for the additional non-absorption based parameters, table \ref{tab:absspec} for the additional absorbers and tables~\ref{tab:apec2} and \ref{tab:laor} for the other parameters. The errors shown in this table are all at the 1$\sigma$ level.
} \label{tab:basicspeec}\\

\hline
  & Det.	 &   & \multicolumn{1}{c}{\textsc{phabs}} &  \multicolumn{1}{c}{\textsc{ztbabs}} &  \multicolumn{2}{c}{\textsc{zpowerlw}}  & 
\multicolumn{1}{c}{cstat/}\\ 
Name & Sig.	& mod. &   $N_{\rm H}$ &   $N_{\rm H}$ &   Phot.I. &  norm. &  $\chi^2$\\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8)\\
\hline 
\endfirsthead

\multicolumn{8}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}}\\
\hline
  & Det.	 &   & \multicolumn{1}{c}{\textsc{phabs}} &  \multicolumn{1}{c}{\textsc{ztbabs}} &  \multicolumn{2}{c}{\textsc{zpowerlw}}  & 
\multicolumn{1}{c}{cstat/}\\ 
Name & Sig.	& mod. &   $N_{\rm H}$ &   $N_{\rm H}$ &   Phot.I. &  norm. &  $\chi^2$\\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8)\\
\hline  
\endhead

\hline \multicolumn{8}{r}{{Continued on next page}}\\ 
\endfoot

\hline \hline
\endlastfoot

IC10 & - & $\alpha$ & 50.6 & - & - & - & -\\
NGC205 & - & $\alpha$ & 5.83 & - & - & - & -\\
NGC221 & - & $\alpha$ & 18.3 & - & - & - & -\\
NGC224 & 146.78 & $\beta$ & 16.9 &  $<$0.04 & 2.82$_{-0.13}^{+0.14}$ & 9.96$_{-0.84}^{+0.95}\times$10$^{-5}$ & 0.87\\
NGC266 & 204.06 & $\beta$  & 5.68 &  0.23$_{-0.06}^{+0.10}$ & 1.91$_{-0.14}^{+0.14}$ & 	3.05$_{-0.17}^{+0.51}\times$10$^{-5}$ & 0.69\\
NGC278 & 11.87 & $\beta$ & 12.9 &  $<$0.15              & 2.25$_{-0.98}^{+1.22}$ & 	2.30$_{-1.08}^{+1.34}\times$10$^{-6}$ & 10.13/9$^{\rm c}$\\
NGC315 & 33.96 &  $\zeta$  & 5.90 &  0.08$_{-0.06}^{+0.07}$ & 1.49$_{-0.08}^{+0.06}$ & 	1.84$_{-0.32}^{+0.15}\times$10$^{-4}$ & 1.06\\
NGC404 & 89.63 & $\gamma$ & 5.71 &  0.44$_{-0.29}^{+0.24}$ & 1.88$_{-0.23}^{+0.25}$ & 	4.89$_{-1.02}^{+1.29}\times$10$^{-6}$ & 15.57/20$^{\rm c}$\\
NGC410 & 26.74 & $\gamma$ & 5.11 &  0.06$_{-0.06}^{+0.07}$ & $<$2.18               & 	1.95$_{-1.01}^{+2.11}\times$10$^{-5}$ & 0.79\\
NGC507 & 58.35 & $\gamma$ & 5.25 &  0.07$_{-0.06}^{+0.07}$ & $>$2.77 & 	$<$3.71$\times$10$^{-6}$ & 1.02	\\
NGC598 & 280.24 & $\delta$ & 18.6 &  0.03$_{-0.02}^{+0.02}$ & 1.33$_{-0.05}^{+0.04}$ & 	5.13$_{-0.56}^{+7.28}\times$10$^{-2}$ & 0.89\\
IC1727 & - & $\alpha$ & 8.5 & - & - & - & -\\
NGC672 & - & $\alpha$ & 8.6 & - & - & - & -\\
NGC697 & - & $\alpha$ & 6.4 & - & - & - & -\\
NGC777 & - & $\alpha$ & 4.6 & - & - & - & -\\
NGC890 & - & $\alpha$ & 6.2 & - & - & - & -\\
NGC891 & 14.23 & $\epsilon$ & 7.4 &  0.19$_{-0.02}^{+0.02}$ & 2.90$_{-0.07}^{+0.08}$ & 2.04$_{-0.90}^{+0.97}\times$10$^{-4}$ & 1.05\\
NGC925 & 6.76 & $\beta$ & 7.4 &  $<$0.44 & $>$1.42 & 9.70$_{-4.06}^{+9.84}\times$10$^{-6}$ & 6.37/6$^{\rm c}$\\
NGC959 & - & $\alpha$ & 5.4 & - & - & - & -\\
IC239 & - & $\alpha$ & 6.1 & - & - & - & -\\
NGC1003 & - & $\alpha$ & 7.2 & - & - & - & -\\
NGC1023 & 97.11 & $\beta$ & 5.6 &  $<$0.04 &                    1.96$_{-0.09}^{+0.14}$ & 1.55$_{-0.08}^{+0.19}\times$10$^{-5}$ & 0.81\\
NGC1058 & 15.16 & $\beta$ & 6.6 &  $<$0.43 &                   1.41$_{-0.49}^{+0.95}$ & 3.18$_{-1.29}^{+4.87}\times$10$^{-6}$ & 13.44/18$^{\rm c}$\\
NGC1156 & - & $\alpha$ & 11.7 & - & - & - & -\\
NGC1161 & 14.7 & $\epsilon$ & 14.8 &  0.001 \textdagger &                    3.45$_{-0.17}^{+0.19}$ & 9.71$_{-1.19}^{+1.19}\times$10$^{-4}$ & 0.70\\
NGC1167 & 25.17 & $\beta$ & 9.7 &  $<$0.16 &                   3.18$_{-0.48}^{+0.93}$ & 2.05$_{-0.38}^{+1.34}\times$10$^{-5}$ & 0.77\\
NGC1275 & 205.26 & $\omega$ & 13.5 &  0.15$_{-0.02}^{+0.02}$ & 1.96$_{-0.30}^{+0.22}$ & 7.65$_{-1.22}^{+4.54}\times$10$^{-2}$ & 1.06\\
IC342 & 132.95 & $\gamma$ & 36.2 &  0.16$_{-0.13}^{+0.10}$    & 2.44$_{-0.22}^{+0.24}$ & 7.83$_{-1.52}^{+1.84}\times$10$^{-5}$ & 0.98	\\
NGC1569 & - & $\alpha$ & 22.4 & - & - & - & -\\
NGC1961 & 32.74 & $\beta$ & 8.0 &  $<$6.49$\times$10$^{-15}$ & 1.47$_{-0.26}^{+0.29}$ & 9.09$_{-1.88}^{+1.81}\times$10$^{-6}$ & 1.60	\\
NGC2146 & 8.84 & $\beta$ & 6.9 &  5.20$_{-0.83}^{+1.07}$     & 2.29$_{-0.49}^{+0.45}$ & 2.09$_{-0.34}^{+0.38}\times$10$^{-4}$ & 0.89\\
NGC2273 & 84.06 &  $\iota$ & 5.8 &  $<$0.16 & $<$2.75 & 2.43$_{-1.22}^{+5.06}\times$10$^{-4}$ & 0.88\\
UGC3828 & - & $\alpha$ & 5.0 & - & - & - & -\\
NGC2276 & 3.67 & $\beta$ & 6.0 &  0.29$_{-0.10}^{+0.11}$ & 3.55$_{-0.29}^{+0.31}$ & 7.89$_{-1.13}^{+1.12}\times$10$^{-6}$ & 1.46\\
NGC2300 & 39.02 & $\beta$ & 5.8 & $<$0.24 & $>$3.90 & 2.72$_{-0.42}^{+1.83}\times$10$^{-5}$ & 1.06\\
NGC2403 & 151.93 & $\beta$ & 11.5 &  0.23$_{-0.09}^{+0.10}$ & 2.60$_{-0.27}^{+0.30}$ & 8.31$_{-1.78}^{+2.39}\times$10$^{-5}$ & 40.00/34$^{\rm c}$\\
NGC2500 & 3.15 & $\beta$ & 4.5 &  $<$0.54 & $>$1.89  & 2.30$_{-1.06}^{+3.79}\times$10$^{-5}$ & 7.01/6$^{\rm c}$\\
NGC2537 & - & $\alpha$ & 4.7 & - & - & - & -\\
NGC2541 & 3.21 & $\beta$ & 5.7 &  $<$0.77 & $>$1.41  & 7.85$_{-4.89}^{+15.89}\times$10$^{-6}$ & 0.74\\
NGC2549 & 15.18 & $\delta$ & 4.5 &  $<$0.51 & - & - & -\\
NGC2639 & 40.84 & $\gamma$ & 2.7 &  1.40$_{-0.14}^{+0.22}$ & 2.22$_{-0.70}^{+0.59}$ & 6.55$_{-2.15}^{+5.56}\times$10$^{-5}$ & 0.92\\
NGC2634 & - & $\alpha$ & 1.8 & - & - & - & -\\
NGC2683 & 58.89 & $\delta$ & 3.5 &  $<$0.27 & 1.02$_{-0.40}^{+0.53}$ & 1.58$_{-0.17}^{+3.11}\times$10$^{-4}$ & 0.97\\
NGC2681 & 160.3 & $\gamma$ & 2.3 &  $<$0.04 & 1.50$_{-0.15}^{+0.18}$ & 5.55$_{-0.60}^{+1.00}\times$10$^{-6}$ & 1.12\\
NGC2742 & - & $\alpha$ & 3.9 & - & - & - & -\\
NGC2770 & - & $\alpha$ & 1.7 & - & - & - & -\\
NGC2768 & 85.01 & $\beta$ & 4.2 &  0.26$_{-0.12}^{+0.08}$ & 1.75$_{-0.17}^{+0.19}$ & 1.40$_{-0.26}^{+0.08}\times$10$^{-5}$ & 1.10\\
NGC2776 & 7.42 & $\beta$ & 1.3 &  $<$1.88 & $<$3.27                 & 3.26$_{-1.32}^{+25.08}\times$10$^{-6}$ & 28.64/21$^{\rm c}$\\
NGC2748 & 8.58 & $\beta$ & 1.9 &  $<$0.13 & 2.00$_{-0.37}^{+0.46}$ & 7.41$_{-2.02}^{+3.42}\times$10$^{-6}$ & 28.29/26$^{\rm c}$\\
NGC2782 & 112.45 &  $\eta$ & 1.4 &  1.71$_{-0.11}^{+0.03}$ & 1.35$_{-0.20}^{+0.25}$ & 3.06$_{-0.20}^{+0.20}\times$10$^{-5}$ & 1.24\\
NGC2787 & 147.73 & $\beta$ & 4.8 &  0.12$_{-0.07}^{+0.07}$ & 2.33$_{-0.21}^{+0.23}$ & 3.17$_{-0.49}^{+0.59}\times$10$^{-5}$ & 34.95/30$^{\rm c}$\\
NGC2832 & 3.21 & $\gamma$ & 1.2 &  7.56$_{-6.17}^{+10.36}\times$10$^{-2}$ & 2.78$_{-0.60}^{+0.67}$ & 9.07$_{-4.19}^{+6.41}\times$10$^{-5}$ & 0.79\\
NGC2841 & 54.21 & $\gamma$ & 2.3 &  0.71$_{-0.19}^{+0.19}$ & 1.68$_{-0.31}^{+0.31}$ & 1.09$_{-0.24}^{+0.42}\times$10$^{-5}$ & 16.41/21$^{\rm c}$\\
NGC2903 & 76.23 & $\gamma$ & 3.9 &  0.22$_{-0.04}^{+0.04}$ & 2.19$_{-0.11}^{+0.11}$ & 2.75$_{-0.28}^{+0.30}\times$10$^{-5}$ & 0.97\\
NGC2950 & 6.71 & $\beta$ & 1.5 &  0.89$_{-0.26}^{+0.33}$ & $>$3.32 & 6.66$_{-1.68}^{+3.39}\times$10$^{-5}$ & 1.44\\
NGC2976 & 3.05 & $\beta$ & 4.9 &  0.66$_{-0.24}^{+0.28}$ & $>$1.20 & 1.26$_{-0.64}^{+0.90}\times$10$^{-5}$ & 55.17/40$^{\rm c}$\\
NGC2985 & 90.18 & $\beta$ & 2.2 &  $<$0.17 & 2.26$_{-0.20}^{+0.44}$ & 2.38$_{-0.29}^{+0.99}\times$10$^{-5}$ & 5.47/9$^{\rm c}$\\
NGC3031 & 622.22 & $\epsilon$ & 10.2 &  $<$2.22$\times$10$^{-15}$ & 1.24$_{-0.02}^{+0.02}$ & 3.00$_{-0.50}^{+0.65}\times$10$^{-3}$ & 1.34\\
NGC3034 & 110.07 &  $\eta$ & 6.5 &  $<$0.16 & 1.90$_{-0.18}^{+0.18}$ & 1.24$_{-0.30}^{+0.37}\times$10$^{-4}$ & 1.00\\
NGC3043 & - & $\alpha$ & 1.3 & - & - & - & -\\
NGC3073 & - & $\alpha$ & 0.9 & - & - & - & -\\
NGC3079 & 28.31 & $\kappa$ & 0.9 &  1.03$_{-0.17}^{+0.41}$ & 1.96$_{-0.20}^{+0.41}$ & 4.23$_{-0.59}^{+2.53}\times$10$^{-5}$ & 1.23\\
NGC3077 & 68.78 & $\beta$ & 6.4 &  0.91$_{-0.36}^{+0.51}$ & 1.39$_{-0.26}^{+0.30}$ & 1.16$_{-0.36}^{+0.63}\times$10$^{-5}$ & 30.18/20$^{\rm c}$\\
NGC3147 & 338.43 & $\beta$ & 2.0 &  2.54$_{-1.93}^{+2.02}\times$10$^{-2}$ & 1.44$_{-0.09}^{+0.08}$ & 6.09$_{-0.18}^{+0.18}\times$10$^{-4}$ & 1.17\\
NGC3185 & 11.51 & $\delta$ & 1.9 &  $<$0.13 & 2.71$_{-0.35}^{+0.34}$ & $<$1.25$\times$10$^{-2}$ & 0.73\\
NGC3190 & 68.72 & $\delta$ & 1.8 &  $<$0.23 & 3.71$_{-0.37}^{+0.38}$ & 8.51$_{-5.28}^{+7.29}\times$10$^{-3}$ & 0.58\\
NGC3184 & 34.93 & $\beta$ & 1.7 &  0.19$_{-0.12}^{+0.16}$ & 2.17$_{-0.45}^{+0.52}$ & 6.72$_{-1.74}^{+2.90}\times$10$^{-6}$ & 3.69/6$^{\rm c}$\\
NGC3193 & 8.66 & $\beta$ & 1.9 &  $<$0.07 & 2.14$_{-0.30}^{+0.48}$ & 1.42$_{-0.20}^{+0.44}\times$10$^{-5}$ & 19.52/13$^{\rm c}$\\
NGC3198 & 30.81 & $\beta$ & 1.6 &  0.63$_{-0.24}^{+0.44}$ & 2.07$_{-0.45}^{+0.54}$ & 5.96$_{-1.72}^{+4.56}\times$10$^{-6}$ & 4.40/6$^{\rm c}$\\
NGC3245 & 31.02 & $\beta$ & 1.8 &  $<$0.08 & 1.96$_{-0.26}^{+0.29}$ & 1.57$_{-0.18}^{+0.31}\times$10$^{-5}$ & 1.58/4$^{\rm c}$\\
IC2574 & - & $\alpha$ & 5.9 & - & - & - & -\\
NGC3310 & 159.06 & $\beta$ & 1.5 &  8.34$_{-6.56}^{+7.31}\times$10$^{-2}$ & 1.17$_{-0.13}^{+0.13}$ & 2.57$_{-0.35}^{+0.41}\times$10$^{-5}$ & 119.25/122$^{\rm c}$\\
NGC3319 & 30.77 & $\beta$ & 1.3 &  $<$0.31 & 1.95$_{-0.29}^{+0.60}$ & 1.45$_{-0.30}^{+1.26}\times$10$^{-5}$ & 15.69/10$^{\rm c}$\\
NGC3344 & 42.61 & $\beta$ & 3.7 &  $<$0.09 & 2.00$_{-0.22}^{+0.34}$ & 1.15$_{-0.16}^{+0.35}\times$10$^{-5}$ & 53.72/48$^{\rm c}$\\
NGC3359 & - & $\alpha$ & 0.9 & - & - & - & -\\
NGC3395 & 13.8 & $\beta$ & 2.2 & 9.68$_{-9.10}^{+14.48}\times$10$^{-2}$ & 2.48$_{-0.60}^{+1.00}$ & 1.97$_{-0.57}^{+0.12}\times$10$^{-5}$ & 52.94/39$^{\rm c}$\\
NGC3414 & 195.7 & $\beta$ & 1.5 &  0.24$_{-0.04}^{+0.04}$ & 1.87$_{-0.15}^{+0.15}$ & 9.72$_{-0.40}^{+0.40}\times$10$^{-5}$ & 0.55\\
NGC3430 & - & $\alpha$ & 1.8 & - & - & - & -\\
NGC3432 & - & $\alpha$ & 1.8 & - & - & - & -\\
NGC3448 & 28.32 & $\beta$ & 0.9 &  2.08$_{-0.83}^{+0.92}$ & 2.67$_{-0.67}^{+0.74}$ & 1.35$_{-0.82}^{+2.34}\times$10$^{-4}$ & 20.18/24$^{\rm c}$\\
NGC3486 & - & $\alpha$ & 1.8 & - & - & - & -\\
NGC3516 & 1353.47 & $\delta$ & 3.1 &  $<$0.10 & 2.50$_{-0.37}^{+0.57}$ & 1.43$_{-0.78}^{+2.11}\times$10$^{-3}$ & 1.21\\
NGC3556 & 83.27 & $\beta$ & 1.2 &  0.52$_{-0.07}^{+0.14}$ & 1.91$_{-0.20}^{+0.22}$ & 1.54$_{-0.13}^{+0.39}\times$10$^{-5}$ & 19.24/20$^{\rm c}$\\
NGC3583 & 6.34 & $\beta$ & 1.4 &  $<$7.79$\times$10$^{-2}$ & 2.12$_{-0.56}^{+0.67}$ & 1.03$_{-0.29}^{+0.39}\times$10$^{-5}$ & 9.99/7$^{\rm c}$\\
NGC3600 & 36.78 & $\beta$ & 1.4 &  $<$8.53$\times$10$^{-2}$ & 1.64$_{-0.32}^{+0.35}$ & 2.01$_{-0.43}^{+0.55}\times$10$^{-5}$ & 15.74/13$^{\rm c}$\\
NGC3610 & 4.07 & $\beta$ & 0.6 &  $<$0.26 & 2.31$_{-0.72}^{+1.07}$ & 1.57$_{-0.63}^{+1.24}\times$10$^{-5}$ & 31.63/33$^{\rm c}$\\
NGC3613 & - & $\alpha$ & 0.7 & - & - & - & -\\
NGC3631 & 75.83 & $\beta$ & 1.0 &  0.13$_{-0.08}^{+0.08}$ & 2.45$_{-0.23}^{+0.26}$ & 1.26$_{-0.20}^{+0.25}\times$10$^{-5}$ & 1.02\\
NGC3642 & 38.06 & $\beta$ & 0.7 &  $<$0.17 & 2.81$_{-0.32}^{+0.89}$ & 3.63$_{-0.72}^{+0.26}\times$10$^{-5}$ & 16.56/19$^{\rm c}$\\
NGC3665 & 20.66 & $\beta$ & 1.8 &  $<$2.57$\times$10$^{-2}$ & 2.15$_{-0.20}^{+0.21}$ & 2.48$_{-0.26}^{+0.29}\times$10$^{-5}$ & 42.83/37$^{\rm c}$\\
NGC3675 & - & $\alpha$ & 2.8 & - & - & - & -\\
NGC3690 & 97.24 & $\kappa$ & 0.8 &  0.43$_{-0.08}^{+0.09}$ & 1.66$_{-0.11}^{+0.11}$ & 6.84$_{-0.76}^{+0.93}\times$10$^{-5}$ & 1.07\\
UGC6484 & - & $\alpha$ & 1.1 & - & - & - & -\\
NGC3718 & 405.72 & $\beta$ & 0.9 &  1.28$_{-0.12}^{+0.13}$ & 1.67$_{-0.11}^{+0.11}$ & 7.72$_{-0.10}^{+0.12}\times$10$^{-4}$ & 0.87\\
NGC3726 & - & $\alpha$ & 1.6 & - & - & - & -\\
NGC3729 & 8.88 &  $\theta$ & 0.9 &  1.00$\times$10$^{-3}$\textdagger  & 3.42$_{-0.39}^{+0.65}$ & 2.14$_{-0.46}^{+0.54}\times$10$^{-4}$ & 25.47/24$^{\rm c}$\\
NGC3738 & - & $\alpha$ & 1.0 & - & - & - & -\\
NGC3756 & - & $\alpha$ & 0.8 & - & - & - & -\\
NGC3780 & - & $\alpha$ & 1.1 & - & - & - & -\\
NGC3838 & 7.83 & $\beta$ & 0.7 &  0.63$_{-0.58}^{+1.14}$ & 3.18$_{-1.15}^{+1.77}$ & 1.56$_{-1.54}^{+4.92}\times$10$^{-5}$ & 18.62/15$^{\rm c}$\\
NGC3877 & 11.58 & $\beta$ & 2.5 &  0.16$_{-0.13}^{+0.21}$ & 3.08$_{-0.90}^{+1.52}$ & 7.51$_{-2.89}^{+7.00}\times$10$^{-6}$ & 18.40/25$^{\rm c}$\\
NGC3884 & 186.12 & $\beta$ & 1.9 &  $<$7.34$\times$10$^{-2}$ & 1.62$_{-0.15}^{+0.16}$ & 1.64$_{-0.22}^{+0.27}\times$10$^{-4}$ & 0.85\\
NGC3893 & - & $\alpha$ & 2.4 & - & - & - & -\\
NGC3898 & 52.8 & $\beta$ & 0.8 &  $<$2.13$\times$10$^{-2}$ & 2.31$_{-0.14}^{+0.15}$ & 8.48$_{-0.54}^{+0.63}\times$10$^{-6}$ & 22.29/20$^{\rm c}$\\
NGC3917 & - & $\alpha$ & 1.5 & - & - & - & -\\
NGC3938 & 11.6 & $\beta$ & 1.8 &  $<$0.66 & 1.75$_{-0.45}^{+0.94}$ & 1.80$_{-0.57}^{+2.58}\times$10$^{-6}$ & 29.26/28$^{\rm c}$\\
NGC3945 & 162.23 & $\beta$ & 2.0 &  0.14$_{-0.07}^{+0.07}$ & 2.62$_{-0.21}^{+0.23}$ & 6.86$_{-1.02}^{+1.22}\times$10$^{-5}$ & 1.07\\
NGC3949 & - & $\alpha$ & 2.2 & - & - & - & -\\
NGC3953 & 7.27 & $\beta$ & 2.1 &  $<$0.24 & 1.39$_{-0.50}^{+0.62}$ & 5.98$_{-1.95}^{+2.53}\times$10$^{-6}$ & 40.48/52$^{\rm c}$\\
NGC3963 & 19.01 & $\beta$ & 1.7 &  $<$0.12 & 1.17$_{-0.49}^{+0.56}$ & 7.10$_{-2.69}^{+3.47}\times$10$^{-6}$ & 12.46/9$^{\rm c}$\\
NGC3982 & 27.6 & $\beta$ & 1.0 &  0.20$_{-0.14}^{+0.21}$ & 4.83$_{-1.13}^{+1.64}$ & 2.36$_{-0.89}^{+2.04}\times$10$^{-5}$ & 35.52/28$^{\rm c}$\\
NGC3992 & 3.41 & $\beta$ & 2.0 &  3.48$_{-1.53}^{+1.70}$ & $>$1.17 & 1.63$_{-0.71}^{+1.73}\times$10$^{-4}$ & 28.05/23$^{\rm c}$\\
NGC3998 & 1817.56 & $\beta$ & 1.0 &  $<$1.26$\times$10$^{-2}$ & 1.77$_{-0.06}^{+0.08}$ & 1.33$_{-0.05}^{+0.05}\times$10$^{-4}$ & 1.05\\
NGC4013 & 84.77 & $\beta$ & 1.4 &  $<$0.20 & 3.00$_{-0.74}^{+1.61}$ & 2.74$_{-0.72}^{+2.29}\times$10$^{-6}$ & 97.84/95$^{\rm c}$\\
NGC4026 & 10.82 & $\beta$ & 2.1 &  $<$0.10 & 1.41$_{-0.33}^{+0.60}$ & 4.34$_{-0.87}^{+2.05}\times$10$^{-6}$ & 38.37/32$^{\rm c}$\\
NGC4036 & 54.81 &  $\zeta$ & 1.9 &  $<$0.12 & 2.76$_{-0.32}^{+0.30}$ & 1.16$_{-0.80}^{+1.71}\times$10$^{-3}$ & 0.68\\
NGC4041 & 5.86 & $\beta$ & 1.8 &  $<$0.25 & 3.36$_{-0.74}^{+1.24}$ & 3.31$_{-1.20}^{+2.76}\times$10$^{-5}$ & 1.28\\
NGC4051 & 1158.28 &  $\mu$ & 1.2 &  $<$9.57$\times$10$^{-3}$ & 2.26$_{-0.08}^{+0.10}$  & 0.70$_{-0.20}^{+0.25}$ & 1.06\\
NGC4062 & - & $\alpha$ & 1.8 & - & - & - & -\\
NGC4088 & 12.55 & $\beta$ & 1.6 &  $<$0.13 & 1.07$_{-0.26}^{+0.28}$ & 3.74$_{-0.84}^{+1.08}\times$10$^{-6}$ & 30.13/18$^{\rm c}$\\
NGC4096 & 3.55 & $\beta$ & 2.0 &  $<$0.97 & 1.80\textdagger & 2.72$_{-1.48}^{+3.31}\times$10$^{-6}$ & 14.93/11$^{\rm c}$\\
NGC4100 & - & $\alpha$ & 2.2 & - & - & - & -\\
NGC4102 & 264.99 &  $\zeta$ & 1.6 &  0.59$_{-0.10}^{+0.10}$ & 2.13$_{-0.30}^{+0.26}$ & 6.65$_{-2.68}^{+4.53}\times$10$^{-3}$ & 0.92\\
NGC4111 & 62.38 &  $\pi$ & 1.4 &  3.69$_{-2.32}^{+2.19}\times$10$^{-2}$ & 2.25$_{-0.17}^{+0.13}$  & 1.77$_{-0.26}^{+0.49}\times$10$^{-4}$ & 0.82\\
NGC4125 & 39.39 &  $\zeta$ & 1.8 &  $<$9.57$\times$10$^{-3}$ & 1.80$_{-0.33}^{+0.28}$  & 5.17$_{-1.67}^{+2.20}\times$10$^{-6}$ & 1.09\\
NGC4136 & 5.9 & $\beta$ & 1.7 &  0.23$_{-0.27}^{+0.51}$ & 1.80\textdagger & 1.06$_{-0.50}^{+0.73}\times$10$^{-6}$ & 15.48/12$^{\rm c}$\\
NGC4138 & 416.37 & $\beta$ & 1.1 &  9.48$_{-0.82}^{+0.93}$ & 1.34$_{-0.18}^{+0.17}$ & 4.57$_{-1.22}^{+1.04}\times$10$^{-4}$ & 0.98\\
NGC4143 & 71.08 & $\beta$ & 1.2 &  $<$6.65$\times$10$^{-2}$& 1.56$_{-0.26}^{+0.31}$ & 7.16$_{-0.75}^{+1.25}\times$10$^{-5}$ & 1.29\\
NGC4144 & - & $\alpha$ & 2.1 & - & - & - & -\\
NGC4151 & 2440.54 &  $\tau$ & 2.1 &  8.73$_{-5.64}^{+5.75}\times$10$^{-3}$ & 1.84$_{-0.08}^{+0.08}$ & 0.5$_{-0.06}^{+0.01}$ & 1.18\\
NGC4150 & - & $\alpha$ & 1.4 & - & - & - & -\\
NGC4157 & 22.85 & $\beta$ & 2.1 &  $<$0.12 & 1.02$_{-0.18}^{+0.26}$ & 3.30$_{-0.58}^{+1.04}\times$10$^{-6}$ & 71.29/45$^{\rm c}$\\
NGC4183 & - & $\alpha$ & 1.2 & - & - & - & -\\
NGC4203 & 985.94 &  $\mu$ & 1.1 &  0.10$_{-0.01}^{+0.03}$ & 2.34$_{-0.13}^{+0.14}$ & 4.35$_{-1.93}^{+1.82}\times$10$^{-2}$ & 0.84\\
NGC4214 & - & $\alpha$ & 4.0 & - & - & - & -\\
NGC4217 & 23.74 & $\epsilon$ & 1.9 & 1.08$_{-0.45}^{+95.9}\times$10$^{-3}$ & 2.80$_{-0.44}^{+0.33}$ & 2.92$_{-1.43}^{+1.10}\times$10$^{-5}$ & 46.00/53$^{\rm c}$\\
NGC4220 & 7.48 & $\beta$  & 1.6 &  $<$2.51 & $<$2.46 & 4.15$_{-1.86}^{+24.30}\times$10$^{-6}$ & 21.41/34$^{\rm c}$\\
NGC4236 & - & $\alpha$ & 5.5 & - & - & - & -\\
NGC4244 & - & $\alpha$ & 5.0 & - & - & - & -\\
NGC4242 & - & $\alpha$ & 1.5 & - & - & - & -\\
NGC4245 & - & $\alpha$ & 1.9 & - & - & - & -\\
NGC4251 & - & $\alpha$ & 1.9 & - & - & - & -\\
NGC4258 & 405.77 & $\delta$ & 4.2 &  5.97$_{-0.20}^{+0.18}$ & 1.22$_{-0.23}^{+0.20}$ & 1.04$_{-0.02}^{+47.01}\times$10$^{-2}$ & 1.15\\
NGC4274 & - & $\alpha$ & 2.2 & - & - & - & -\\
NGC4278 & 575.27 & $\beta$ & 2.0 &  $<$1.50$\times$10$^{-2}$& 2.24$_{-0.04}^{+0.05}$ & 1.01$_{-0.03}^{+0.04}\times$10$^{-4}$ & 1.40\\
NGC4291 & 16.24 & $\gamma$ & 3.0 &  0.49$_{-0.33}^{+0.30}$ & $<$1.57 & 5.96$_{-1.73}^{+3.03}\times$10$^{-5}$ & 11.29/9$^{\rm c}$\\
NGC4314 & 6.5 & $\beta$  & 2.3 &  0.31$_{-0.10}^{+0.13}$ & 4.73$_{-0.77}^{+0.95}$ &  5.96$_{-1.73}^{+3.03}\times$10$^{-5}$ & 1.20\\
NGC4346 & 5.47 & $\beta$ & 1.2 &  $<$0.17 & 1.94$_{-0.49}^{+0.73}$ & 7.30$_{-2.18}^{+3.44}\times$10$^{-6}$ & 54.81/40$^{\rm c}$\\
NGC4395 & 653.73 & $\delta$ & 4.3 &  0.21$_{-0.04}^{+0.04}$ & 1.19$_{-0.23}^{+0.24}$ & 4.54$_{-1.75}^{+2.63}\times$10$^{-4}$ & 1.06\\
NGC4414 & 10.63 & $\beta$ & 1.6 &  $<$3.56$\times$10$^{-2}$& 1.90$_{-0.23}^{+0.26}$ & 1.97$_{-0.26}^{+0.32}\times$10$^{-5}$ & 28.77/24$^{\rm c}$\\
NGC4449 & 22.96 & $\beta$ & 4.1 &  5.90$_{-0.04}^{+0.04}\times$10$^{-2}$& 2.64$_{-0.22}^{+0.25}$ & 4.08$_{-0.52}^{+0.64}\times$10$^{-5}$ & 1.16\\
NGC4448 & - & $\alpha$ & 1.8 & - & - & - & -\\
NGC4460 & - & $\alpha$ & 1.5 & - & - & - & -\\
NGC4485 & 377.8 & $\beta$ & 3.9 &  1.13$_{-0.10}^{+0.11}$ & 2.56$_{-0.11}^{+0.11}$ & 2.36$_{-0.28}^{+0.34}\times$10$^{-4}$ & 0.88\\
NGC4490 & 319.79 & $\beta$ & 3.8 &  1.21$_{-0.10}^{+0.11}$ & 2.39$_{-0.10}^{+0.11}$ & 2.31$_{-0.27}^{+0.32}\times$10$^{-4}$ & 1.06\\
NGC4494 & 123.47 & $\beta$ & 1.4 &  0.12$_{-0.06}^{+0.06}$ & 2.13$_{-0.17}^{+0.18}$ & 3.25$_{-0.43}^{+0.49}\times$10$^{-5}$ & 1.20\\
NGC4559 & 21.08 & $\beta$ & 1.4 &  $<$0.20 & 1.21$_{-0.41}^{+0.63}$ & 5.59$_{-1.66}^{+4.17}\times$10$^{-6}$ & 0.94\\
NGC4565 & 402.44 & $\beta$ & 1.1 &  0.34$_{-0.02}^{+0.03}$ & 1.91$_{-0.07}^{+0.07}$ & 8.09$_{-0.30}^{+0.58}\times$10$^{-5}$ & 0.97\\
NGC4589 & 21.29 & $\beta$ & 2.2 &  $<$0.35 & 2.49$_{-0.51}^{+1.24}$ & 1.15$_{-0.30}^{+1.26}\times$10$^{-5}$ & 1.14\\
NGC4605 & 3.05 & $\beta$ & 1.6 &  $<$0.10 & 1.80\textdagger & 6.35$_{-2.08}^{+2.08}\times$10$^{-6}$ & 19.70/21$^{\rm c}$\\
NGC4618 & - & $\alpha$ & 2.5 & - & - & - & -\\
NGC4648 & 7.65 & $\beta$  & 1.9 &  $<$0.29 & 2.00$_{-0.63}^{+1.61}$ & 3.47$_{-1.06}^{+3.47}\times$10$^{-6}$ & 20.80/30$^{\rm c}$\\
NGC4631 & - & $\alpha$ & 3.4 & - & - & - & -\\
NGC4750 & 59.93 & $\beta$ & 1.6 &  $<$0.18 & 1.88$_{-0.38}^{+0.47}$ & 5.37$_{-1.48}^{+2.44}\times$10$^{-5}$ & 0.75\\
NGC4725 & 62.2 & $\beta$ & 0.8 &  $<$0.049 & 3.38$_{-0.24}^{+0.34}$ & 1.32$_{-0.11}^{+0.17}\times$10$^{-5}$ & 0.99\\
NGC4736 & 241.51 & $\beta$ & 1.9 &  $<$0.10 & 1.91$_{-0.16}^{+0.34}$ & 7.81$_{-0.70}^{+2.13}\times$10$^{-6}$ & 0.94\\
NGC4800 & 8.3 & $\beta$ & 1.3 &  $<$0.28 & 2.05$_{-0.62}^{+0.75}$ & 6.26$_{-2.36}^{+3.64}\times$10$^{-6}$ & 15.97/17$^{\rm c}$\\
NGC4826 & 34.25 & $\gamma$ & 3.0 &  $<$0.14& 1.80\textdagger & 1.29$_{-0.92}^{+0.99}\times$10$^{-6}$ & 21.01/14$^{\rm c}$\\
NGC4914 & - & $\alpha$ & 1.2 & - & - & - & -\\
NGC5005 & 74.58 & $\gamma$ & 1.2 &  6.66$_{-0.05}^{+0.05}\times$10$^{-2}$ & 1.90$_{-0.43}^{+0.48}$ & 4.01$_{-0.68}^{+0.68}\times$10$^{-5}$ & 0.86\\
NGC5033 & 1143.3 & $\delta$ & 1.1 &  $<$1.27$\times$10$^{-2}$& 1.39$_{-0.02}^{+0.03}$ & 6.60$_{-0.63}^{+4.71}\times$10$^{-3}$ & 1.14\\
NGC5055 & 58 & $\beta$ & 3.7 &  $<$6.29$\times$10$^{-2}$& 1.60$_{-0.16}^{+0.17}$ & 1.80$_{-0.25}^{+0.30}\times$10$^{-5}$ & 25.31/25$^{\rm c}$\\
NGC5204 & - & $\alpha$ & 2.7 & - & - & - & -\\
NGC5194 & 165.74 &  $\tau$ & 3.3 &  66.01$_{-22.53}^{+34.79}$ & 3.5$^{+0.27}_{-0.24}$ & 2.04$_{-0.23}^{+0.26}\times$10$^{-5}$ & 1.94\\
NGC5195 & 45.28 & $\beta$ & 3.2 &  $<$1.68$\times$10$^{-2}$& 1.48$_{-0.10}^{+0.10}$ & 1.01$_{-0.08}^{+0.08}\times$10$^{-5}$ & 68.71/44$^{\rm c}$\\
NGC5273 & 46.83 & $\delta$ & 0.8 &  $<$7.56$\times$10$^{-2}$& 1.66$_{-0.27}^{+0.51}$ & 6.87$_{-4.23}^{+11.68}\times$10$^{-4}$ & 0.80\\
NGC5297 & - & $\alpha$ & 1.3 & - & - & - & -\\
NGC5308 & 4.97 & $\beta$ & 1.7 &  $<$1.78 & 2.06$_{-0.76}^{+0.79}$ & 6.36$_{-3.23}^{+3.82}\times$10$^{-5}$ & 0.79\\
NGC5322 & 21.35 & $\beta$ & 1.4 &  0.13$_{-0.08}^{+0.11}$ & 3.46$_{-0.56}^{+0.79}$ & 3.65$_{-0.93}^{+1.64}\times$10$^{-5}$ & 1.06\\
NGC5354 & 20.07 & $\beta$ & 1.0 &  $<$5.90$\times$10$^{-2}$& 1.86$_{-0.15}^{+0.29}$ & 1.12$_{-0.10}^{+0.25}\times$10$^{-5}$ & 89.38/71$^{\rm c}$\\
NGC5353 & 20.07 & $\gamma$ & 1.0 &  1.58$_{-0.18}^{+0.21}$ & 3.63$_{-1.35}^{+1.25}$ & 3.80$_{-0.59}^{+0.73}\times$10$^{-5}$ & 1.10\\
NGC5371 & 3.95 & $\beta$ & 0.9 &  0.46$_{-0.07}^{+0.09}$ & $>$3.83 & 4.77$_{-1.17}^{+1.34}\times$10$^{-5}$ & 0.62\\
NGC5377 & 6.22 & $\beta$ & 1.7 &  $<$4.27 & 1.52$_{-0.47}^{+3.02}$ & 5.87$_{-1.99}^{+305.53}\times$10$^{-6}$ & 0.77\\
NGC5383 & - & $\alpha$ & 1.0 & - & - & - & -\\
NGC5395 & 29.73 & $\beta$ & 1.1 &  $<$7.90$\times$10$^{-2}$& 1.49$_{-0.20}^{+0.38}$ & 9.73$_{-1.20}^{+3.13}\times$10$^{-6}$ & 32.59/30$^{\rm c}$\\
NGC5448 & 13.2 & $\beta$ & 1.4 &  $<$0.28 & 2.81$_{-0.49}^{+1.60}$ & 1.73$_{-0.39}^{+2.35}\times$10$^{-5}$ & 0.63\\
NGC5457 & 97.3 & $\beta$ & 8.6 &  6.69$_{-6.41}^{+6.92}\times$10$^{-2}$& 2.12$_{-0.16}^{+0.18}$ & 1.30$_{-0.18}^{+0.21}\times$10$^{-6}$ & 29.92/31$^{\rm c}$\\
NGC5473 & 3.37 & $\beta$ & 1.21 &  1.31$_{-1.02}^{+1.85}$ & 1.80\textdagger & 9.59$_{-5.39}^{+11.02}\times$10$^{-6}$ & 2.72/6$^{\rm c}$\\
NGC5474 & 88.09 & $\beta$ & 1.9 &  $<$0.15 & 1.88$_{-0.43}^{+0.79}$ & 2.59$_{-0.48}^{+1.14}\times$10$^{-6}$ & 69.36/53$^{\rm c}$\\
NGC5485 & 7.28 & $\beta$ & 1.1 &  $<$0.25 & 1.98$_{-0.66}^{+0.82}$ & 6.48$_{-2.69}^{+4.02}\times$10$^{-6}$ & 1.00\\
NGC5548 & 1886 &  $\lambda$ & 1.6 &  9.78$_{-2.50}^{+1.23}\times$10$^{-2}$& 1.95$_{-0.12}^{+0.04}$ & 0.73$_{-0.22}^{+0.11}$ & 1.14\\
NGC5557 & - & $\alpha$ & 0.9 & - & - & - & -\\
NGC5585 & - & $\alpha$ & 2.7 & - & - & - & -\\
NGC5631 & 8.37 & $\beta$ & 1.4 &  $<$0.22 & 3.47$_{-0.45}^{+0.75}$ & 1.32$_{-0.29}^{+0.74}\times$10$^{-5}$ & 9.49/18$^{\rm c}$\\
NGC5660 & - & $\alpha$ & 1.8 & - & - & - & -\\
NGC5678 & - & $\alpha$ & 1.1 & - & - & - & -\\
NGC5676 & 7.55 & $\beta$ & 2.6 &  $<$0.86 & 1.87$_{-0.39}^{+1.55}$ & 6.62$_{-1.85}^{+20.72}\times$10$^{-6}$ & 19.33/18$^{\rm c}$\\
NGC5866 & 9.67 & $\epsilon$ & 1.3 &  0.26$_{-0.02}^{+0.04}$ & 4.22$_{-0.15}^{+0.25}$ & 1.20$_{-0.18}^{+0.14}\times$10$^{-3}$ & 1.36\\
NGC5879 & 28.58 & $\delta$ & 1.6 &  $<$0.27 & 3.23$_{-0.79}^{+0.97}$ & $<$4.47$\times$10$^{-3}$ & 1.23\\
NGC5905 & 20.45 & $\gamma$ & 1.3 &  $<$0.17 & 2.49$_{-0.66}^{+0.88}$ & 2.71$_{-1.18}^{+1.87}\times$10$^{-6}$ & 7.48/6$^{\rm c}$\\
NGC5907 & 9.74 & $\beta$ & 2.0 &  $<$0.25 & 0.89$_{-0.31}^{+0.48}$ & 2.43$_{-0.67}^{+1.67}\times$10$^{-6}$ & 50.94/38$^{\rm c}$\\
NGC5982 & 18.77 & $\beta$ & 1.5 &  $<$8.03$\times$10$^{-2}$& 2.52$_{-0.39}^{+0.43}$ & 1.56$_{-0.29}^{+0.36}\times$10$^{-5}$ & 15.55/8$^{\rm c}$\\
NGC5985 & 50.78 & $\beta$ & 1.6 &  1.01$_{-0.69}^{+0.77}$ & 2.27$_{-0.63}^{+0.68}$ & 6.82$_{-3.65}^{+8.31}\times$10$^{-5}$ & 0.67\\
NGC6015 & 5.01 & $\beta$ & 1.3 &  $<$0.45 & $>$2.69 & 1.07$_{-0.35}^{+1.64}\times$10$^{-5}$ & 44.41/42$^{\rm c}$\\
NGC6503 & 6.45 & $\beta$ & 4.8 &  $<$0.50 & 2.28$_{-1.02}^{+1.55}$ & 3.44$_{-1.93}^{+6.43}\times$10$^{-6}$ & 12.30/16$^{\rm c}$\\
NGC6482 & 72.15 & $\gamma$ & 8.2 &  0.23$_{-0.07}^{+0.08}$ & 3.19$_{-0.61}^{+0.96}$ & 2.19$_{-0.92}^{+1.12}\times$10$^{-5}$ & 0.90\\
NGC6643 & 3.28 & $\beta$ & 5.1 &  0.59$_{-0.42}^{+0.47}$ & 2.01$_{-0.98}^{+2.06}$ & 3.93$_{-1.65}^{+2.08}\times$10$^{-6}$ & 17.19/14$^{\rm c}$\\
NGC6689 & - & $\alpha$ & 5.3 & - & - & - & -\\
NGC6946 & - & $\alpha$ & 22.0 & - & - & - & -\\
NGC7331 & 26.87 & $\beta$ & 7.0 &  $<$0.13 & 1.67$_{-0.24}^{+0.43}$ & 7.46$_{-1.15}^{+2.75}\times$10$^{-6}$ & 1.04\\
NGC7457 & - & $\alpha$ & 4.4 & - & - & - & -\\
NGC7640 & 8.38 & $\beta$ & 10.5 &  108.92$_{-56.70}^{+78.23}$ & 3.26$_{-2.51}^{+1.11}$ & $>$5.55$\times$10$^{-3}$ & 8.04/13$^{\rm c}$\\
NGC7741 & - & $\alpha$ & 4.9 & - & - & - & -\\

\end{longtable}
\end{center}
}

\clearpage

\begin{landscape}

{\renewcommand{\arraystretch}{1.2}%
\begin{center}
\begin{longtable}{ c c | c c | c c c | c c c }
\caption{Additional spectral parameters for more complex spectral fits, including additional \textsc{apec}, \textsc{zgauss} and \textsc{gabs} models. This table is only relevant for spectra fit with spectral models $\zeta$, $\gamma$, $\omega$, $\delta$, $\iota$, $\eta$, $\kappa$, $\theta$ and $\pi$=. Note that where the \textdagger symbol is used, this denotes the parameter was frozen before fitting. The errors shown in this table are all at the 1$\sigma$ level. } \label{tab:otherspec}\\

\hline 
 &	 &   \multicolumn{2}{c}{\textsc{apec}} &  \multicolumn{3}{c}{\textsc{zgauss}} &  \multicolumn{3}{c}{\textsc{gabs}}\\ 
Name &	mod. &   $kT$ &   norm. &   LineE &  sigma &  norm. &  LineE & sigma & Strength\\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10)\\
\hline 
\endfirsthead

\multicolumn{10}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}}\\
\hline  &	 &   \multicolumn{2}{c}{\textsc{apec}} &  \multicolumn{3}{c}{\textsc{zgauss}} &  \multicolumn{3}{c}{\textsc{gabs}}\\ 
Name &	mod. &   $kT$ &   norm. &   LineE &  sigma &  norm. &  LineE & sigma & Strength\\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) 7 (10)\\ \hline 
\endhead

\hline \multicolumn{10}{r}{{Continued on next page}}\\ 
\endfoot

\hline \hline
\endlastfoot

NGC315 &	$\zeta$ &   0.54$_{-0.04}^{+0.02}$ &   2.62$_{-0.61}^{+0.54}\times$10$^{-4}$ &  -&  - &  - &  - & - &  -\\
NGC404 &	$\gamma$ &   0.24$_{-0.05}^{+0.07}$ &   5.17$_{-4.06}^{+16.96}\times$10$^{-5}$ &  - &  - & - &  - &  - &  -\\
NGC410 &	$\gamma$ &   0.78$_{-0.05}^{+0.04}$ &   2.07$_{-0.39}^{+0.41}\times$10$^{-4}$ &  -&  - &  - &  - &  - &  -\\
NGC507 &	$\gamma$ &   0.91$_{-0.05}^{+0.04}$ &   5.89$_{-0.64}^{+0.77}\times$10$^{-5}$ &  -&  - &  - &  - &  - &  -\\
NGC1275 &	$\omega$ &   0.79$_{-0.04}^{+0.04}$ &   1.42$_{-0.20}^{+0.46}\times$10$^{-2}$ &  - &  - &  - &  6.64$_{-0.07}^{+0.06}$ & 0.69$_{-0.04}^{+0.04}$ & 1 \textdagger\\
IC342* &	$\gamma$ &   0.82$_{-0.07}^{+0.17}$ &   6.75$_{-1.81}^{+2.77}\times$10$^{-5}$ &  - &  - &  - &  - & - &  -\\
NGC2273 &	$\iota$ &   - &   - &  6.41$_{-0.02}^{+0.02}$ &  9.54$_{-2.96}^{+2.78}\times$10$^{-2}$ &  5.56$_{-1.46}^{+1.22}\times$10$^{-5}$ &  - & - &  -\\ 
NGC2549 &	$\delta$ &   1.80$_{-0.42}^{+0.73}$ &   $<$7.72$\times$10$^{-2}$ &  - &  - &  - &  - & - &  -\\ 
NGC2639 &	$\gamma$ &   0.11$_{-0.02}^{+0.01}$ &   0.48$_{-0.29}^{+3.11}$ &  -&  - &  - &  - & - &  -\\ 
NGC2681 &	$\gamma$ &   0.79$_{-0.03}^{+0.02}$ &   1.11$_{-0.09}^{+0.12}\times$10$^{-5}$ &  - &   &   &  - &  - &  -\\ 
NGC2782 &	$\eta$ &   0.11$_{-0.01}^{+0.01}$ &   0.55$_{-0.03}^{+0.03}$ &  6.48$_{-0.07}^{+0.05}$ &  0.23$_{-0.07}^{+0.11}$ &  8.16$_{-1.73}^{+1.68}\times$10$^{-6}$ &  - & - &  -\\ 
NGC2832 &	$\gamma$ &   1.21$_{-0.13}^{+0.09}$ &   2.27$_{-0.43}^{+0.47}\times$10$^{-4}$ &  -&  - &  -  &  - &  - &  -\\ 
NGC2841 &	$\gamma$ &   0.24$_{-0.05}^{+0.05}$ &   3.83$_{-2.38}^{+8.82}\times$10$^{-4}$ &  -&  - &  - &  - &  - &  -\\ 
NGC2903 &	$\gamma$ &   0.68$_{-0.08}^{+0.05}$ &   9.54$_{-2.15}^{+2.69}\times$10$^{-6}$ &  -&  - &  - &  - &  - &  -\\ 
NGC3034 &	$\eta$ &   0.83$_{-0.02}^{+0.02}$ &   1.31$_{-0.24}^{+0.26}\times$10$^{-3}$ &  6.69$_{-0.02}^{+0.03}$&  0.01 \textdagger &  2.24$_{-0.58}^{+0.56}\times$10$^{-6}$ &  - & - &  -\\ 
NGC3079 &	$\kappa$ &   - &   - &  6.44$_{-0.05}^{+0.05}$&  0.18$_{-0.05}^{+0.07}$ &  8.37$_{-1.73}^{+1.81}\times$10$^{-6}$ &  - & - &  -\\ 
NGC3690* &	$\kappa$ &   - &   - &  6.41$_{-0.03}^{+0.03}$&  7.83$_{-6.70}^{+3.61}\times$10$^{-2}$  &  4.98$_{-1.12}^{+1.08}\times$10$^{-6}$ &  - & -  &  -\\ 
NGC3729 &	$\theta$ &   - &   - &  6.42$_{-0.08}^{+0.09}$&  0.14$_{-0.08}^{+0.11}$ &  1.30$_{-0.41}^{+0.48}\times$10$^{-5}$ &  - & - &  -\\ 
NGC4036 &	$\zeta$ &   0.74$_{-0.08}^{+0.07}$ &   8.67$_{-5.39}^{+17.45}\times$10$^{-4}$ &  -&  - &  - &  -  &  - &  -\\
NGC4102 &	$\zeta$ &   0.79$_{-0.04}^{+0.04}$ &   2.95$_{-0.97}^{+1.54}\times$10$^{-2}$ &  -&  - &  - &  -  &  - &  -\\ 
NGC4111* &	$\pi$ &   0.66$_{-0.02}^{+0.06}$ &   1.56$_{-0.08}^{+0.08}\times$10$^{-3}$ &  -&  - &  - &  - &  - &  -\\ 
NGC4125 &	$\zeta$ &   0.85$_{-0.08}^{+0.04}$ &   2.23$_{-1.06}^{+2.48}\times$10$^{-5}$ &  -&  - &  - &  - &  - &  -\\ 
NGC4151 &	$\tau$ &   0.15$_{-0.01}^{+0.01}$ &   1.12$_{-0.02}^{+0.02}$ &  6.41$_{-0.01}^{+0.01}$ &  6.74$_{-1.07}^{+1.11}\times$10$^{-2}$ &  1.45$_{-0.10}^{+0.11}\times$10$^{-3}$ &  6.69$_{-0.02}^{+0.02}$ & 0.92$_{-0.01}^{+0.01}$ &  1.46$_{-0.02}^{+0.02}$\\
NGC4291 & $\gamma$ & 0.27$_{-0.07}^{+0.13}$ &   5.59$_{-3.76}^{+22.09}\times$10$^{-5}$ &  -&  - &  - &  - &  - &  -\\ 
NGC4826 & $\gamma$ & 0.61$_{-0.05}^{+0.05}$ &   3.00$_{-0.61}^{+0.89}\times$10$^{-5}$ &  -&  - &  - &  - &  - &  -\\ 
NGC5005 &	$\gamma$ &   1.00$_{-0.07}^{+0.06}$ &   5.14$_{-0.89}^{+0.89}\times$10$^{-5}$ &  -&  - &  - &  - &  - &  -\\ 
NGC5194 &	$\tau$ &   0.74$_{-0.01}^{+0.01}$ &   8.47$_{-0.51}^{+0.58}\times$10$^{-5}$ &  6.41$_{-0.01}^{+0.01}$ &  $<$0.05 &  4.52$_{-0.46}^{+0.47}\times$10$^{-6}$ &  - & - &  -\\ 
NGC5353 &	$\gamma$ &   9.09$_{-0.40}^{+0.23}\times$10$^{-2}$ &   0.47$_{-0.40}^{+0.85}$ &  -&  - &  - &  - & - &  -\\
NGC5905 &	$\gamma$ &   0.68$_{-0.12}^{+0.04}$ &   4.45$_{-1.29}^{+3.56}\times$10$^{-6}$ &  -&  - &  - &  - &  - &  -\\ 
NGC6482 &	$\gamma$ &   0.83$_{-0.04}^{+0.05}$ &   1.29$_{-0.19}^{+0.26}\times$10$^{-4}$ &  -&  - &  - &  - &  - &  -\\

\end{longtable}
\end{center}
}

\end{landscape}

\begin{landscape}
\clearpage
{\renewcommand{\arraystretch}{1.2}%
\begin{center}
\begin{longtable}{ c c | c c | c c c | c c c | c c}
\caption{Additional spectral parameters for more complex spectral fits, including additional \textsc{zpcfabs} and \textsc{zxipcf} models, as well as the second \textsc{apec} model for NGC\,4151. This table is only relevant for spectra fit with spectral models $\zeta$, $\epsilon$, $\omega$, $\delta$, $\iota$, $\eta$, $\theta$, $\mu$, $\tau$, $\pi$ and $\lambda$. Note that where the \textdagger symbol is used, this denotes the parameter was frozen before fitting. The errors shown in this table are all at the 1$\sigma$ level. }\label{tab:absspec}\\

\hline 
 &	 &   \multicolumn{2}{c}{\textsc{zpcfabs}} &  \multicolumn{3}{c}{\textsc{zxipcf}} &  \multicolumn{3}{c}{\textsc{zxipcf (2)}}  &   \multicolumn{2}{c}{\textsc{apec (2)}}\\ 
Name &	mod. &   $N_{\rm H}$ &   CvrFract. &   $N_{\rm H}$ &  logxi &  CvrFract. &  $N_{\rm H}$ & logxi & CvrFract. $kT$ &   norm.\\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12)\\ \hline 
\endfirsthead

\multicolumn{12}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}}\\
\hline  &	 &   \multicolumn{2}{c}{\textsc{zpcfabs}} &  \multicolumn{3}{c}{\textsc{zxipcf}} &  \multicolumn{3}{c}{\textsc{zxipcf (2)}}  &   \multicolumn{2}{c}{\textsc{apec (2)}}\\ 
Name &	mod. &   $N_{\rm H}$ &   CvrFract. &   $N_{\rm H}$ &  logxi &  CvrFract. &  $N_{\rm H}$ & logxi & CvrFract. $kT$ &   norm.\\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12)\\ \hline 
\endhead

\hline \multicolumn{10}{r}{{Continued on next page}}\\ 
\endfoot

\hline \hline
\endlastfoot

NGC315 &	$\zeta$ &  - &  - & 0.39$_{-0.04}^{+0.03}$ & $<$-1.59 & 0.84$_{-0.07}^{+0.05}$ &  - & - &  -  & - &  -\\
NGC598 &	$\delta$ &  - &  - & 177.28$_{-0.89}^{+0.81}$ & 0.26$_{-0.59}^{+0.03}$ & 0.99$_{-0.01}^{+0.01}$ &  - & - &  -  & - &  -\\
NGC891 &	$\epsilon$ &  9.34$_{-0.86}^{+1.01}$ &  0.95$_{-0.04}^{+0.01}$ & - &  - & - &  - & - &  -  & - &  -\\
NGC1161 &   $\epsilon$ &  20.63$_{-4.40}^{+6.48}$ &  0.97$_{-0.04}^{+0.02}$ & - &  - & - &  - & - &  -  & - &  -\\
NGC1275 &	$\omega$ &  - &  - & 1.79$_{-0.13}^{+0.13}$ & -3 \textdagger & 0.79$_{-0.03}^{+0.04}$ &  61.86$_{-0.55}^{+0.95}$ & -0.55$_{-0.11}^{+0.06}$ & 0.99$_{-0.01}^{+0.01}$  & - &  -\\
NGC2273 &	$\iota$ &  - &  - & 15.69$_{-8.36}^{+5.74}$ & 0.01 \textdagger & 0.90$_{-0.10}^{+0.02}$ &  - & - &  -  & - &  -\\
NGC2549 &	$\delta$ &  - &  - & 65.95$_{-32.77}^{+333.194}$ & $<$1.70 & $>$0.84 &  - & - &  -  & - &  -\\
NGC2683 &	$\delta$ &  - &  - & 46.16$_{-6.64}^{+6.30}$ & -2.00$_{-0.02}^{+0.05}$ & 1 \textdagger &  - & - &  -  & - &  -\\
NGC2782 &	$\eta$ &  - &  - & 0.88$_{-0.33}^{+0.50}$ & -2.73$_{-0.22}^{+0.13}$ & 1 \textdagger &  - & - &  -  & - &  -\\
NGC3031 &	$\epsilon$ &  137.63$_{-14.98}^{+16.70}$ &  0.84$_{-0.03}^{+0.03}$ & - &  - & - &  - & - &  -  & - &  -\\
NGC3034 &	$\eta$ &  - &  - & 1.85$_{-0.40}^{+0.21}$ & -0.67$_{-0.45}^{+0.25}$ & 0.98$_{-0.01}^{+0.01}$ &  - & - &  -  & - &  -\\
NGC3185 &	$\delta$ &  - &  - & 50.16$_{-30.27}^{+85.33}$ & $<$2.09 & 0.99$_{-0.02}^{+0.01}$  &  - & - &  -  & - &  -\\
NGC3190 &	$\delta$ &  - &  - & 22.11$_{-10.68}^{+34.35}$ & $<$0.54 & 0.99$_{-0.01}^{+0.01}$  &  - & - &  - & - &  -\\
NGC3516 &   $\delta$ &  - &  - & 15.12$_{-3.07}^{+2.41}$ & 1.09$_{-0.63}^{+0.08}$ & 0.94$_{-0.04}^{+0.03}$ &  - & - &  -  & - &  -\\
NGC3729 &   $\theta$ &  13.94$_{-4.35}^{+9.03}$ &  0.96$_{-0.01}^{+0.01}$ & - & - & - &  - & - &  -  & - &  -\\
NGC4036 &	$\zeta$ &  - &  - & 34.56$_{-23.99}^{+13.21}$ & $<$1.93 & 0.99$_{-0.02}^{+0.01}$ &  - & - &  -  & - &  -\\
NGC4051 &	$\mu$ &  - &  - & 7.93$_{-1.01}^{+3.33}$ & 1.48$_{-0.20}^{+0.50}$ & 0.70$_{-8.54}^{+4.66}$ &  162.74$_{-8.54}^{+4.66}$ & -0.29$_{-0.25}^{+0.57}$ & 0.99$_{-0.01}^{+0.01}$  & - &  -\\
NGC4102 &	$\zeta$ &  - &  - & 22.80$_{-0.45}^{+2.36}$ & $<$-1.83 & 0.99$_{-0.01}^{+0.01}$ &  - & - &  -  & - &  -\\
NGC4111 &	$\pi$ &  16.40$_{-2.20}^{+3.34}$ & 0.96$_{-0.09}^{+0.03}$ & - &  - & - &  - & - &  -  & - &  -\\
NGC4125 &	$\zeta$ &  - &  - & 8.21$_{-5.23}^{+4.53}$ & 2.52$_{-0.29}^{+0.28}$ & $>$0.74 &  - & - &  -  & - &  -\\
NGC4151 &	$\tau$ &  - &  - & 4.04$_{-0.03}^{+0.03}$ & -1.05$_{-0.01}^{+0.01}$ & 0.98$_{-0.01}^{+0.01}$ &  58.64$_{-0.13}^{+0.13}$ & -0.55$_{-0.02}^{+0.01}$ & 0.98$_{-0.01}^{+0.01}$ & 0.82$_{-0.01}^{+0.01}$ &  0.21$_{-0.01}^{+0.01}$\\
NGC4203 &	$\mu$ &  - &  - & 142.87$_{-8.39}^{+21.70}$ & 0.27$_{-0.77}^{+0.13}$ & 0.97$_{-0.01}^{+0.01}$ &  1.03$_{-0.08}^{+0.09}$ & $>$-1.63 & 0.74$_{-0.04}^{+0.03}$ & - &  -\\
NGC4217 & $\epsilon$ &  5.73$_{-1.71}^{+3.02}$ & 0.94$_{-0.06}^{+0.03}$ & - &  - & - &  - & - &  -  & - &  -\\
NGC4258 &	$\delta$ &  - &  - & 92.91$_{-10.18}^{+11.71}$ & -0.55$_{-0.24}^{+0.06}$ & 0.92$_{-0.02}^{+0.01}$ &  - & - &  - & - &  -\\
NGC4395 &	$\delta$ &  - &  - & 8.40$_{-2.45}^{+0.98}$ & 1.67$_{-0.22}^{+0.24}$ & 0.98$_{-0.01}^{+0.01}$ &  - & - &  -  & - &  -\\
NGC5033 &	$\delta$ &  - &  - & 64.86$_{-2.64}^{+17.97}$ & -0.49$_{-0.14}^{+0.10}$ & 0.92$_{-0.01}^{+0.03}$ &  - & - &  - & - &  -\\
NGC5273 &	$\delta$ &  - &  - & 12.84$_{-4.85}^{+9.14}$ & 1.15$_{-1.43}^{+0.75}$ & 0.95$_{-0.06}^{+0.03}$ &  - & - &  -  & - &  -\\
NGC5548 &	$\lambda$ &  - &  - & 8.34$_{-0.66}^{+0.26}$ & 2.10$_{-0.04}^{+0.06}$ & 0.67$_{-0.05}^{+0.03}$ &  156.68$_{-3.59}^{+2.98}$ & -0.54$_{-0.05}^{+0.03}$ & 0.99$_{-0.01}^{+0.01}$ & - &  -\\
NGC5866 &	$\epsilon$ &  7.13$_{-0.75}^{+0.89}$ & 0.95$_{-0.04}^{+0.05}$ & - &  - & - &  - & - &  -  & - &  -\\
NGC5879 &	$\delta$ &  - &  - & 17.98$_{-6.70}^{+3.10}$ & 0.80$_{-0.50}^{+0.34}$ & 0.99$_{-0.01}^{+0.01}$ &  - & - &  - & - &  -\\

\end{longtable}
\end{center}
}
\end{landscape}
\clearpage

\begin{landscape}

{\renewcommand{\arraystretch}{1.2}%
\begin{center}
\begin{longtable}{ c c | c | c c c | c c c c c c c c}
\caption{Additional spectral parameters for NGC\,5194. Note that where the \textdagger symbol is used, this denotes the parameter was frozen before fitting. The errors shown in this table are all at the 1$\sigma$ level. The \textsc{cabs} parameter was set equal to the \textsc{ztbabs} parameter in Table~\ref{tab:basicspeec}. In addition, we used a \textsc{cutoffpl} model instead of a powerlaw (see text). The \textsc{pexrav} model parameters were set to those of other parameters e.g. the photon index and normalisations, or frozen. } \label{tab:5194}\\

\hline 
 &	 &   \multicolumn{1}{c}{\textsc{cabs}} &  \multicolumn{3}{c}{\textsc{cutoffpl}} &  \multicolumn{7}{c}{\textsc{pexrav}}\\ 
Name &	mod. &   $N_{\rm H}$ & Phot.I. & HighECut (keV) & norm. &   Phot.I. &  foldE(keV) &  relrefl &  abund & Fe abund & cosIncl &   norm.\\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12)\\ \hline 
\endfirsthead

\hline\\ 
\endfoot

NGC5194 &	$\tau$ &  6601.11$_{-2252.91}^{+3479.39}$ & 1.8 \textdagger & 300 \textdagger & 6.57$^{2.91}_{4.32}\times$10$^{-5}$ &  1.8 \textdagger & 300 \textdagger & -1 \textdagger & 1.0 \textdagger & 1.0 \textdagger &  0.45 \textdagger  & 6.57$^{2.91}_{4.32}\times$10$^{-5}$\\

\end{longtable}
